Twelve-quark hypernuclei with A=4 in relativistic quark-gluon model

Hypernuclei $ ^4_Y He$, $ ^4_Y H$, $ ^4_{YY} He$, $ ^4_{YY} H$, where $Y=\Lambda$, $\Sigma_0$, $\Sigma_+$, $\Sigma_-$, A=4 are considered using the relativistic twelve-quark equations in the framework of the dispersion relation technique. Hypernuclei as the systems of interacting quarks and gluons are considered. The relativistic twelve-quark amplitudes of hypernuclei, including $u$, $d$, $s$ quarks are constructed. The approximate solutions of these equations are obtained using a method based on the extraction of leading singularities of the amplitudes. The poles of the multiquark amplitudes allow us to determine the masses of hypernuclei with the atomic (baryon) number $A=B=4$. The mass of state $ ^4_{\Lambda}He$ with the isospin projection $I_3=1/2$ and the spin-parity $J^P=0^+$ is equal to $M=3922\, MeV$. The mass of $ ^4_{\Lambda\Lambda}H$ $M=4118\, MeV$ with the isospin projection $I_3=0$ and the spin-parity $J^P=0^+$ is calculated. We predict the mass spectrum of hypernuclei with A=4, which is valuable to further experimental study of the hypernuclei.

==> (inline-0) <==
\begin{picture}(600,90)
%N1
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(13,70){\circle{16}}
\put(28,59.5){\circle{16}}
\put(28,40.5){\circle{16}}
\put(13,30){\circle{16}}
\put(13,78){\vector(-1,3){5.3}}
\put(13,78){\vector(2,3){10}}
\put(34,65){\vector(1,2){8}}
\put(34,65){\vector(3,1){16}}
\put(34,35){\vector(3,-1){16}}
\put(34,35){\vector(1,-2){8}}
\put(13,22){\vector(2,-3){10}}
\put(13,22){\vector(-1,-3){5.3}}
\put(3,60){\vector(-1,2){11}}
\put(5,61){\vector(-1,3){8}}
\put(5,39){\vector(-1,-3){8}}
\put(3,40){\vector(-1,-2){11}}
\put(-16,75){9}
\put(-0,82){10}
\put(12,88){1}
\put(21,80){2}
\put(29,70){3}
\put(38,57){4}
\put(38,37){5}
\put(30,23){6}
\put(20,16){7}
\put(4,15){8}
\put(-5,5){11}
\put(-14,31){12}
\put(-13,87){$u$}
\put(-4,92){$u$}
\put(7,97){$u$}
\put(25,95){$u$}
\put(33,80){$u$}
\put(47,60){$u$}
\put(47,35){$d$}
\put(34,13){$d$}
\put(25,8){$d$}
\put(11,6){$s$}
\put(-12,6){$d$}
\put(-17,17){$d$}
\put(7,67){\small $1^{uu}$}
\put(22,56.5){\small $1^{uu}$}
\put(22,36.5){\small $1^{dd}$}
\put(8,27){\small $0^{ds}$}
\put(67,48){=}
\put(-14,-12){\small $\alpha_4^{1^{uu}1^{uu}1^{dd}0^{ds}}$}
%2
\put(87,55.5){\line(1,0){22}}
\put(87,54.5){\line(1,0){23}}
\put(87,53.5){\line(1,0){24}}
\put(87,52.5){\line(1,0){25}}
\put(87,51.5){\line(1,0){26}}
\put(87,50.5){\line(1,0){27}}
\put(87,49.5){\line(1,0){27}}
\put(87,48.5){\line(1,0){26}}
\put(87,47.5){\line(1,0){25}}
\put(87,46.5){\line(1,0){24}}
\put(87,45.5){\line(1,0){23}}
\put(87,44.5){\line(1,0){22}}
\put(113,70){\circle{16}}
\put(128,59.5){\circle{16}}
\put(128,40.5){\circle{16}}
\put(113,30){\circle{16}}
\put(113,78){\vector(-1,3){5.3}}
\put(113,78){\vector(2,3){10}}
\put(134,65){\vector(1,2){8}}
\put(134,65){\vector(3,1){16}}
\put(134,35){\vector(3,-1){16}}
\put(134,35){\vector(1,-2){8}}
\put(113,22){\vector(2,-3){10}}
\put(113,22){\vector(-1,-3){5.3}}
\put(103,60){\vector(-1,2){11}}
\put(105,61){\vector(-1,3){8}}
\put(105,39){\vector(-1,-3){8}}
\put(103,40){\vector(-1,-2){11}}
\put(84,75){9}
\put(100,82){10}
\put(112,88){1}
\put(121,80){2}
\put(129,70){3}
\put(138,57){4}
\put(138,37){5}
\put(130,23){6}
\put(120,16){7}
\put(104,15){8}
\put(95,5){11}
\put(86,31){12}
\put(87,87){$u$}
\put(96,92){$u$}
\put(107,97){$u$}
\put(125,95){$u$}
\put(133,80){$u$}
\put(147,60){$u$}
\put(147,35){$d$}
\put(134,13){$d$}
\put(125,8){$d$}
\put(111,6){$s$}
\put(88,6){$d$}
\put(83,17){$d$}
\put(107,67){\small $1^{uu}$}
\put(122,56.5){\small $1^{uu}$}
\put(122,36.5){\small $1^{dd}$}
\put(108,27){\small $0^{ds}$}
\put(173,48){+}
\put(115,-12){\small $\lambda$}
%3
\put(197,55.5){\line(1,0){18.9}}
\put(197,54.5){\line(1,0){18.7}}
\put(197,53.5){\line(1,0){18}}
\put(197,52.5){\line(1,0){18}}
\put(197,51.5){\line(1,0){18}}
\put(197,50.5){\line(1,0){18}}
\put(197,49.5){\line(1,0){18}}
\put(197,48.5){\line(1,0){18}}
\put(197,47.5){\line(1,0){18}}
\put(197,46.5){\line(1,0){18}}
\put(197,45.5){\line(1,0){18.7}}
\put(197,44.5){\line(1,0){18.8}}
\put(227,50){\circle{25}}
\put(216,46){\line(1,1){15}}
\put(219,41){\line(1,1){17}}
\put(224.5,38.5){\line(1,1){14}}
\put(239,66){\circle{16}}
\put(273,62){\circle{16}}
\put(246,43){\circle{16}}
\put(233,30.5){\circle{16}}
\put(215,34){\circle{16}}
\put(220,60){\vector(0,1){30}}
\put(223,61.5){\vector(1,4){7.5}}
\put(226,62){\vector(1,2){14}}
\put(245,71.5){\vector(1,1){16}}
\put(245,71.5){\vector(2,-1){19}}
\put(281,62){\vector(2,1){18}}
\put(281,62){\vector(2,-1){18}}
\put(239,53){\vector(3,1){25.5}}
\put(252.5,38){\vector(4,-1){20}}
\put(252.5,38){\vector(1,-4){5}}
\put(236,23){\vector(1,-1){11}}
\put(236,23){\vector(-1,-3){5}}
\put(213,26.5){\vector(1,-2){7}}
\put(213,26.5){\vector(-1,-1){11}}
\put(208,77){12}
\put(232,93){11}
\put(241,81){10}
\put(254,89){9}
\put(253,69){1}
\put(253,50){2}
\put(292,74){1}
\put(292,44){2}
\put(268,39){3}
\put(247,25){4}
\put(247,15){5}
\put(224,7){6}
\put(220,17){7}
\put(198,20){8}
\put(213,90){$d$}
\put(224,92){$d$}
\put(244,93){$u$}
\put(264,86){$u$}
\put(260,69){$u$}
\put(261,49){$u$}
\put(300,76){$u$}
\put(300,44){$u$}
\put(276,29){$u$}
\put(260,11){$u$}
\put(249,4){$d$}
\put(234,3){$d$}
\put(212,5){$d$}
\put(198,7){$s$}
\put(232.5,63){\small $1^{uu}$}
\put(267,59){\small $1^{uu}$}
\put(240,40){\small $1^{uu}$}
\put(227,27.5){\small $1^{dd}$}
\put(209.5,31){\small $0^{ds}$}
\put(322,48){+}
\put(197,-12){\small $8\, I_{29}(1^{uu}1^{uu}1^{dd}0^{ds}1^{uu})\, \alpha_1^{1^{uu}}$}
%4
\put(347,55.5){\line(1,0){18.9}}
\put(347,54.5){\line(1,0){18.7}}
\put(347,53.5){\line(1,0){18}}
\put(347,52.5){\line(1,0){18}}
\put(347,51.5){\line(1,0){18}}
\put(347,50.5){\line(1,0){18}}
\put(347,49.5){\line(1,0){18}}
\put(347,48.5){\line(1,0){18}}
\put(347,47.5){\line(1,0){18}}
\put(347,46.5){\line(1,0){18}}
\put(347,45.5){\line(1,0){18.7}}
\put(347,44.5){\line(1,0){18.8}}
\put(377,50){\circle{25}}
\put(366,46){\line(1,1){15}}
\put(369,41){\line(1,1){17}}
\put(374.5,38.5){\line(1,1){14}}
\put(377,70){\circle{16}}
\put(397,50){\circle{16}}
\put(430,60){\circle{16}}
\put(430,40){\circle{16}}
\put(377,30){\circle{16}}
\put(369,59){\vector(-1,1){18}}
\put(371,60.5){\vector(-2,3){15}}
\put(377,78){\vector(2,3){10}}
\put(377,78){\vector(-2,3){10}}
\put(382,61){\vector(1,0){40}}
\put(382,39){\vector(1,0){40}}
\put(405,50){\vector(3,2){17}}
\put(405,50){\vector(3,-2){17}}
\put(438,61){\vector(3,1){20}}
\put(438,61){\vector(3,-1){20}}
\put(438,39){\vector(3,1){20}}
\put(438,39){\vector(3,-1){20}}
\put(377,22){\vector(2,-3){10}}
\put(377,22){\vector(-2,-3){10}}
\put(369,41){\vector(-1,-1){18}}
\put(371,39.5){\vector(-2,-3){15}}
\put(349,64){9}
\put(354,87){10}
\put(366,79){5}
\put(386,79){6}
\put(405,66){1}
\put(412,47.5){2}
\put(418,43){3}
\put(405,28){4}
\put(448,70){1}
\put(448,48){2}
\put(441,43){3}
\put(448,24){4}
\put(386,15){7}
\put(366,15){8}
\put(354,7){11}
\put(349,33){12}
\put(343,75){$u$}
\put(348,82){$u$}
\put(372,90){$d$}
\put(391,90){$d$}
\put(413,65){$u$}
\put(405,55){$u$}
\put(405,41){$u$}
\put(413,30){$u$}
\put(458,72){$u$}
\put(460,55){$u$}
\put(460,41){$u$}
\put(458,25){$u$}
\put(372,4){$s$}
\put(391,4){$d$}
\put(348,12){$d$}
\put(343,20){$d$}
\put(370,67){\small $1^{dd}$}
\put(391,47){\small $1^{uu}$}
\put(424,57){\small $1^{uu}$}
\put(424,37){\small $1^{uu}$}
\put(371,27){\small $0^{ds}$}
\put(472,48){+}
\put(345,-12){\small $4\, I_{30}(1^{uu}1^{uu}1^{dd}0^{ds}1^{uu})\, \alpha_1^{1^{uu}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N2
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(22,66){\circle{16}}
\put(56,62){\circle{16}}
\put(29,43){\circle{16}}
\put(16,30.5){\circle{16}}
\put(-2,34){\circle{16}}
\put(3,60){\vector(0,1){30}}
\put(6,61.5){\vector(1,4){7.5}}
\put(9,62){\vector(1,2){14}}
\put(28,71.5){\vector(1,1){16}}
\put(28,71.5){\vector(2,-1){19}}
\put(64,62){\vector(2,1){18}}
\put(64,62){\vector(2,-1){18}}
\put(22,53){\vector(3,1){25.5}}
\put(35.5,38){\vector(4,-1){20}}
\put(35.5,38){\vector(1,-4){5}}
\put(19,23){\vector(1,-1){11}}
\put(19,23){\vector(-1,-3){5}}
\put(-4,26.5){\vector(1,-2){7}}
\put(-4,26.5){\vector(-1,-1){11}}
\put(-9,77){12}
\put(15,93){11}
\put(24,81){10}
\put(37,89){9}
\put(36,69){1}
\put(36,50){2}
\put(75,74){1}
\put(75,44){2}
\put(51,39){3}
\put(30,25){4}
\put(30,15){5}
\put(7,7){6}
\put(3,17){7}
\put(-19,20){8}
\put(-4,90){$d$}
\put(7,92){$u$}
\put(27,93){$u$}
\put(47,86){$d$}
\put(43,69){$d$}
\put(44,49){$d$}
\put(83,76){$d$}
\put(83,44){$d$}
\put(59,29){$u$}
\put(43,11){$u$}
\put(32,4){$u$}
\put(17,3){$u$}
\put(-5,5){$d$}
\put(-19,7){$s$}
\put(15.5,63){\small $1^{dd}$}
\put(50,59){\small $1^{dd}$}
\put(23,40){\small $1^{uu}$}
\put(10,27.5){\small $1^{uu}$}
\put(-8.5,31){\small $0^{ds}$}
\put(92,48){+}
\put(-20,-12){\small $4\, I_{29}(1^{dd}1^{uu}1^{uu}0^{ds}1^{dd})\, \alpha_1^{1^{dd}}$}
%2
\put(105,55.5){\line(1,0){18.9}}
\put(105,54.5){\line(1,0){18.7}}
\put(105,53.5){\line(1,0){18}}
\put(105,52.5){\line(1,0){18}}
\put(105,51.5){\line(1,0){18}}
\put(105,50.5){\line(1,0){18}}
\put(105,49.5){\line(1,0){18}}
\put(105,48.5){\line(1,0){18}}
\put(105,47.5){\line(1,0){18}}
\put(105,46.5){\line(1,0){18}}
\put(105,45.5){\line(1,0){18.7}}
\put(105,44.5){\line(1,0){18.8}}
\put(135,50){\circle{25}}
\put(124,46){\line(1,1){15}}
\put(127,41){\line(1,1){17}}
\put(132.5,38.5){\line(1,1){14}}
\put(147,66){\circle{16}}
\put(181,62){\circle{16}}
\put(154,43){\circle{16}}
\put(141,30.5){\circle{16}}
\put(123,34){\circle{16}}
\put(128,60){\vector(0,1){30}}
\put(131,61.5){\vector(1,4){7.5}}
\put(134,62){\vector(1,2){14}}
\put(153,71.5){\vector(1,1){16}}
\put(153,71.5){\vector(2,-1){19}}
\put(189,62){\vector(2,1){18}}
\put(189,62){\vector(2,-1){18}}
\put(147,53){\vector(3,1){25.5}}
\put(160.5,38){\vector(4,-1){20}}
\put(160.5,38){\vector(1,-4){5}}
\put(144,23){\vector(1,-1){11}}
\put(144,23){\vector(-1,-3){5}}
\put(121,26.5){\vector(1,-2){7}}
\put(121,26.5){\vector(-1,-1){11}}
\put(116,77){12}
\put(140,93){11}
\put(149,81){10}
\put(162,89){9}
\put(161,69){1}
\put(161,50){2}
\put(200,74){1}
\put(200,44){2}
\put(176,39){3}
\put(155,25){4}
\put(155,15){5}
\put(132,7){6}
\put(128,17){7}
\put(206,20){8}
\put(121,90){$d$}
\put(132,92){$u$}
\put(152,93){$u$}
\put(172,86){$d$}
\put(168,69){$d$}
\put(169,49){$s$}
\put(208,76){$d$}
\put(208,44){$s$}
\put(184,29){$u$}
\put(168,11){$u$}
\put(157,4){$u$}
\put(142,3){$u$}
\put(120,5){$d$}
\put(106,7){$d$}
\put(140.5,63){\small $1^{dd}$}
\put(175,59){\small $0^{ds}$}
\put(148,40){\small $1^{uu}$}
\put(135,27.5){\small $1^{uu}$}
\put(116.5,31){\small $1^{dd}$}
\put(218,48){+}
\put(105,-12){\small $2\, I_{29}(0^{ds}1^{uu}1^{uu}1^{dd}1^{dd})\, \alpha_1^{1^{dd}}$}
%3
\put(232,55.5){\line(1,0){18.9}}
\put(232,54.5){\line(1,0){18.7}}
\put(232,53.5){\line(1,0){18}}
\put(232,52.5){\line(1,0){18}}
\put(232,51.5){\line(1,0){18}}
\put(232,50.5){\line(1,0){18}}
\put(232,49.5){\line(1,0){18}}
\put(232,48.5){\line(1,0){18}}
\put(232,47.5){\line(1,0){18}}
\put(232,46.5){\line(1,0){18}}
\put(232,45.5){\line(1,0){18.7}}
\put(232,44.5){\line(1,0){18.8}}
\put(262,50){\circle{25}}
\put(251,46){\line(1,1){15}}
\put(254,41){\line(1,1){17}}
\put(259.5,38.5){\line(1,1){14}}
\put(262,70){\circle{16}}
\put(282,50){\circle{16}}
\put(315,60){\circle{16}}
\put(315,40){\circle{16}}
\put(262,30){\circle{16}}
\put(254,59){\vector(-1,1){18}}
\put(256,60.5){\vector(-2,3){15}}
\put(262,78){\vector(2,3){10}}
\put(262,78){\vector(-2,3){10}}
\put(267,61){\vector(1,0){40}}
\put(267,39){\vector(1,0){40}}
\put(290,50){\vector(3,2){17}}
\put(290,50){\vector(3,-2){17}}
\put(323,61){\vector(3,1){20}}
\put(323,61){\vector(3,-1){20}}
\put(323,39){\vector(3,1){20}}
\put(323,39){\vector(3,-1){20}}
\put(262,22){\vector(2,-3){10}}
\put(262,22){\vector(-2,-3){10}}
\put(254,41){\vector(-1,-1){18}}
\put(256,39.5){\vector(-2,-3){15}}
\put(234,64){9}
\put(239,87){10}
\put(251,79){5}
\put(271,79){6}
\put(290,66){1}
\put(297,47.5){2}
\put(303,43){3}
\put(290,28){4}
\put(333,70){1}
\put(333,48){2}
\put(326,43){3}
\put(333,24){4}
\put(271,15){7}
\put(251,15){8}
\put(239,7){11}
\put(234,33){12}
\put(228,75){$u$}
\put(233,82){$u$}
\put(257,90){$u$}
\put(276,90){$u$}
\put(298,65){$d$}
\put(290,55){$d$}
\put(290,41){$d$}
\put(298,30){$s$}
\put(343,72){$d$}
\put(345,55){$d$}
\put(345,41){$d$}
\put(343,25){$s$}
\put(257,4){$u$}
\put(276,4){$u$}
\put(233,12){$d$}
\put(228,20){$d$}
\put(255,67){\small $1^{uu}$}
\put(276,47){\small $1^{dd}$}
\put(309,57){\small $1^{dd}$}
\put(309,37){\small $0^{ds}$}
\put(256,27){\small $1^{uu}$}
\put(355,48){+}
\put(230,-12){\small $2\, I_{30}(1^{dd}0^{ds}1^{uu}1^{uu}1^{dd})\, \alpha_1^{1^{dd}}$}
%4
\put(370,55.5){\line(1,0){18.9}}
\put(370,54.5){\line(1,0){18.7}}
\put(370,53.5){\line(1,0){18}}
\put(370,52.5){\line(1,0){18}}
\put(370,51.5){\line(1,0){18}}
\put(370,50.5){\line(1,0){18}}
\put(370,49.5){\line(1,0){18}}
\put(370,48.5){\line(1,0){18}}
\put(370,47.5){\line(1,0){18}}
\put(370,46.5){\line(1,0){18}}
\put(370,45.5){\line(1,0){18.7}}
\put(370,44.5){\line(1,0){18.8}}
\put(400,50){\circle{25}}
\put(389,46){\line(1,1){15}}
\put(392,41){\line(1,1){17}}
\put(397.5,38.5){\line(1,1){14}}
\put(412,66){\circle{16}}
\put(446,62){\circle{16}}
\put(419,43){\circle{16}}
\put(406,30.5){\circle{16}}
\put(388,34){\circle{16}}
\put(393,60){\vector(0,1){30}}
\put(396,61.5){\vector(1,4){7.5}}
\put(399,62){\vector(1,2){14}}
\put(418,71.5){\vector(1,1){16}}
\put(418,71.5){\vector(2,-1){19}}
\put(454,62){\vector(2,1){18}}
\put(454,62){\vector(2,-1){18}}
\put(412,53){\vector(3,1){25.5}}
\put(425.5,38){\vector(4,-1){20}}
\put(425.5,38){\vector(1,-4){5}}
\put(409,23){\vector(1,-1){11}}
\put(409,23){\vector(-1,-3){5}}
\put(386,26.5){\vector(1,-2){7}}
\put(386,26.5){\vector(-1,-1){11}}
\put(381,77){12}
\put(405,93){11}
\put(414,81){10}
\put(427,89){9}
\put(426,69){1}
\put(426,50){2}
\put(465,74){1}
\put(465,44){2}
\put(441,39){3}
\put(420,25){4}
\put(420,15){5}
\put(397,7){6}
\put(393,17){7}
\put(371,20){8}
\put(386,90){$d$}
\put(397,92){$u$}
\put(417,93){$u$}
\put(437,86){$d$}
\put(433,69){$u$}
\put(434,49){$u$}
\put(473,76){$u$}
\put(473,44){$u$}
\put(449,29){$u$}
\put(433,11){$u$}
\put(422,4){$d$}
\put(407,3){$d$}
\put(385,5){$d$}
\put(371,7){$s$}
\put(405.5,63){\small $0^{ud}$}
\put(440,59){\small $1^{uu}$}
\put(413,40){\small $1^{uu}$}
\put(400,27.5){\small $1^{dd}$}
\put(382,31){\small $0^{ds}$}
\put(482,48){+}
\put(370,-12){\small $8\, I_{29}(1^{uu}1^{uu}1^{dd}0^{ds}0^{ud})\, \alpha_1^{0^{ud}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N3
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(22,66){\circle{16}}
\put(56,62){\circle{16}}
\put(29,43){\circle{16}}
\put(16,30.5){\circle{16}}
\put(-2,34){\circle{16}}
\put(3,60){\vector(0,1){30}}
\put(6,61.5){\vector(1,4){7.5}}
\put(9,62){\vector(1,2){14}}
\put(28,71.5){\vector(1,1){16}}
\put(28,71.5){\vector(2,-1){19}}
\put(64,62){\vector(2,1){18}}
\put(64,62){\vector(2,-1){18}}
\put(22,53){\vector(3,1){25.5}}
\put(35.5,38){\vector(4,-1){20}}
\put(35.5,38){\vector(1,-4){5}}
\put(19,23){\vector(1,-1){11}}
\put(19,23){\vector(-1,-3){5}}
\put(-4,26.5){\vector(1,-2){7}}
\put(-4,26.5){\vector(-1,-1){11}}
\put(-9,77){12}
\put(15,93){11}
\put(24,81){10}
\put(37,89){9}
\put(36,69){1}
\put(36,50){2}
\put(75,74){1}
\put(75,44){2}
\put(51,39){3}
\put(30,25){4}
\put(30,15){5}
\put(7,7){6}
\put(3,17){7}
\put(-19,20){8}
\put(-4,90){$d$}
\put(7,92){$d$}
\put(27,93){$u$}
\put(47,86){$u$}
\put(43,69){$d$}
\put(44,49){$d$}
\put(83,76){$d$}
\put(83,44){$d$}
\put(59,29){$u$}
\put(43,11){$u$}
\put(32,4){$u$}
\put(17,3){$u$}
\put(-5,5){$d$}
\put(-19,7){$s$}
\put(16,62.5){\small $0^{ud}$}
\put(50,59){\small $1^{dd}$}
\put(23,40){\small $1^{uu}$}
\put(10,27.5){\small $1^{uu}$}
\put(-8.5,31){\small $0^{ds}$}
\put(92,48){+}
\put(-20,-12){\small $4\, I_{29}(1^{dd}1^{uu}1^{uu}0^{ds}0^{ud})\, \alpha_1^{0^{ud}}$}
%2
\put(105,55.5){\line(1,0){18.9}}
\put(105,54.5){\line(1,0){18.7}}
\put(105,53.5){\line(1,0){18}}
\put(105,52.5){\line(1,0){18}}
\put(105,51.5){\line(1,0){18}}
\put(105,50.5){\line(1,0){18}}
\put(105,49.5){\line(1,0){18}}
\put(105,48.5){\line(1,0){18}}
\put(105,47.5){\line(1,0){18}}
\put(105,46.5){\line(1,0){18}}
\put(105,45.5){\line(1,0){18.7}}
\put(105,44.5){\line(1,0){18.8}}
\put(135,50){\circle{25}}
\put(124,46){\line(1,1){15}}
\put(127,41){\line(1,1){17}}
\put(132.5,38.5){\line(1,1){14}}
\put(147,66){\circle{16}}
\put(181,62){\circle{16}}
\put(154,43){\circle{16}}
\put(141,30.5){\circle{16}}
\put(123,34){\circle{16}}
\put(128,60){\vector(0,1){30}}
\put(131,61.5){\vector(1,4){7.5}}
\put(134,62){\vector(1,2){14}}
\put(153,71.5){\vector(1,1){16}}
\put(153,71.5){\vector(2,-1){19}}
\put(189,62){\vector(2,1){18}}
\put(189,62){\vector(2,-1){18}}
\put(147,53){\vector(3,1){25.5}}
\put(160.5,38){\vector(4,-1){20}}
\put(160.5,38){\vector(1,-4){5}}
\put(144,23){\vector(1,-1){11}}
\put(144,23){\vector(-1,-3){5}}
\put(121,26.5){\vector(1,-2){7}}
\put(121,26.5){\vector(-1,-1){11}}
\put(116,77){12}
\put(140,93){11}
\put(149,81){10}
\put(162,89){9}
\put(161,69){1}
\put(161,50){2}
\put(200,74){1}
\put(200,44){2}
\put(176,39){3}
\put(155,25){4}
\put(155,15){5}
\put(132,7){6}
\put(128,17){7}
\put(206,20){8}
\put(121,90){$d$}
\put(132,92){$d$}
\put(152,93){$u$}
\put(172,86){$u$}
\put(168,69){$d$}
\put(169,49){$s$}
\put(208,76){$d$}
\put(208,44){$s$}
\put(184,29){$u$}
\put(168,11){$u$}
\put(157,4){$u$}
\put(142,3){$u$}
\put(120,5){$d$}
\put(106,7){$d$}
\put(140.5,63){\small $0^{ud}$}
\put(175,59){\small $0^{ds}$}
\put(148,40){\small $1^{uu}$}
\put(135,27.5){\small $1^{uu}$}
\put(116.5,31){\small $1^{dd}$}
\put(218,48){+}
\put(105,-12){\small $2\, I_{29}(0^{ds}1^{uu}1^{uu}1^{dd}0^{ud})\, \alpha_1^{0^{ud}}$}
%3
\put(232,55.5){\line(1,0){18.9}}
\put(232,54.5){\line(1,0){18.7}}
\put(232,53.5){\line(1,0){18}}
\put(232,52.5){\line(1,0){18}}
\put(232,51.5){\line(1,0){18}}
\put(232,50.5){\line(1,0){18}}
\put(232,49.5){\line(1,0){18}}
\put(232,48.5){\line(1,0){18}}
\put(232,47.5){\line(1,0){18}}
\put(232,46.5){\line(1,0){18}}
\put(232,45.5){\line(1,0){18.7}}
\put(232,44.5){\line(1,0){18.8}}
\put(262,50){\circle{25}}
\put(251,46){\line(1,1){15}}
\put(254,41){\line(1,1){17}}
\put(259.5,38.5){\line(1,1){14}}
\put(262,70){\circle{16}}
\put(282,50){\circle{16}}
\put(315,60){\circle{16}}
\put(315,40){\circle{16}}
\put(262,30){\circle{16}}
\put(254,59){\vector(-1,1){18}}
\put(256,60.5){\vector(-2,3){15}}
\put(262,78){\vector(2,3){10}}
\put(262,78){\vector(-2,3){10}}
\put(267,61){\vector(1,0){40}}
\put(267,39){\vector(1,0){40}}
\put(290,50){\vector(3,2){17}}
\put(290,50){\vector(3,-2){17}}
\put(323,61){\vector(3,1){20}}
\put(323,61){\vector(3,-1){20}}
\put(323,39){\vector(3,1){20}}
\put(323,39){\vector(3,-1){20}}
\put(262,22){\vector(2,-3){10}}
\put(262,22){\vector(-2,-3){10}}
\put(254,41){\vector(-1,-1){18}}
\put(256,39.5){\vector(-2,-3){15}}
\put(234,64){9}
\put(239,87){10}
\put(251,79){5}
\put(271,79){6}
\put(290,66){1}
\put(297,47.5){2}
\put(303,43){3}
\put(290,28){4}
\put(333,70){1}
\put(333,48){2}
\put(326,43){3}
\put(333,24){4}
\put(271,15){7}
\put(251,15){8}
\put(239,7){11}
\put(234,33){12}
\put(228,75){$u$}
\put(233,82){$u$}
\put(257,90){$u$}
\put(276,90){$u$}
\put(298,65){$u$}
\put(290,55){$u$}
\put(290,41){$d$}
\put(298,30){$d$}
\put(343,72){$u$}
\put(345,55){$u$}
\put(345,41){$d$}
\put(343,25){$d$}
\put(257,4){$s$}
\put(276,4){$d$}
\put(233,12){$d$}
\put(228,20){$d$}
\put(255,67){\small $1^{uu}$}
\put(276,47){\small $0^{ud}$}
\put(309,57){\small $1^{uu}$}
\put(309,37){\small $1^{dd}$}
\put(256,27){\small $0^{ds}$}
\put(355,48){+}
\put(230,-12){\small $8\, I_{30}(1^{uu}1^{dd}1^{uu}0^{ds}0^{ud})\, \alpha_1^{0^{ud}}$}
%4
\put(370,55.5){\line(1,0){18.9}}
\put(370,54.5){\line(1,0){18.7}}
\put(370,53.5){\line(1,0){18}}
\put(370,52.5){\line(1,0){18}}
\put(370,51.5){\line(1,0){18}}
\put(370,50.5){\line(1,0){18}}
\put(370,49.5){\line(1,0){18}}
\put(370,48.5){\line(1,0){18}}
\put(370,47.5){\line(1,0){18}}
\put(370,46.5){\line(1,0){18}}
\put(370,45.5){\line(1,0){18.7}}
\put(370,44.5){\line(1,0){18.8}}
\put(400,50){\circle{25}}
\put(389,46){\line(1,1){15}}
\put(392,41){\line(1,1){17}}
\put(397.5,38.5){\line(1,1){14}}
\put(400,70){\circle{16}}
\put(420,50){\circle{16}}
\put(453,60){\circle{16}}
\put(453,40){\circle{16}}
\put(400,30){\circle{16}}
\put(392,59){\vector(-1,1){18}}
\put(394,60.5){\vector(-2,3){15}}
\put(400,78){\vector(2,3){10}}
\put(400,78){\vector(-2,3){10}}
\put(405,61){\vector(1,0){40}}
\put(405,39){\vector(1,0){40}}
\put(428,50){\vector(3,2){17}}
\put(428,50){\vector(3,-2){17}}
\put(461,61){\vector(3,1){20}}
\put(461,61){\vector(3,-1){20}}
\put(461,39){\vector(3,1){20}}
\put(461,39){\vector(3,-1){20}}
\put(400,22){\vector(2,-3){10}}
\put(400,22){\vector(-2,-3){10}}
\put(392,41){\vector(-1,-1){18}}
\put(394,39.5){\vector(-2,-3){15}}
\put(372,64){9}
\put(377,87){10}
\put(389,79){5}
\put(409,79){6}
\put(428,66){1}
\put(435,47.5){2}
\put(441,43){3}
\put(428,28){4}
\put(471,70){1}
\put(471,48){2}
\put(464,43){3}
\put(471,24){4}
\put(409,15){7}
\put(389,15){8}
\put(377,7){11}
\put(372,33){12}
\put(366,75){$u$}
\put(371,82){$u$}
\put(395,90){$u$}
\put(414,90){$u$}
\put(436,65){$u$}
\put(428,55){$u$}
\put(428,41){$d$}
\put(436,30){$s$}
\put(481,72){$u$}
\put(483,55){$u$}
\put(483,41){$d$}
\put(481,25){$s$}
\put(395,4){$d$}
\put(414,4){$d$}
\put(371,12){$d$}
\put(366,20){$d$}
\put(393,67){\small $1^{uu}$}
\put(414,47){\small $0^{ud}$}
\put(447,57){\small $1^{uu}$}
\put(447,37){\small $0^{ds}$}
\put(394,27){\small $1^{dd}$}
\put(493,48){+}
\put(368,-12){\small $4\, I_{30}(1^{uu}0^{ds}1^{uu}1^{dd}0^{ud})\, \alpha_1^{0^{ud}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N4
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(22,66){\circle{16}}
\put(56,62){\circle{16}}
\put(29,43){\circle{16}}
\put(16,30.5){\circle{16}}
\put(-2,34){\circle{16}}
\put(3,60){\vector(0,1){30}}
\put(6,61.5){\vector(1,4){7.5}}
\put(9,62){\vector(1,2){14}}
\put(28,71.5){\vector(1,1){16}}
\put(28,71.5){\vector(2,-1){19}}
\put(64,62){\vector(2,1){18}}
\put(64,62){\vector(2,-1){18}}
\put(22,53){\vector(3,1){25.5}}
\put(35.5,38){\vector(4,-1){20}}
\put(35.5,38){\vector(1,-4){5}}
\put(19,23){\vector(1,-1){11}}
\put(19,23){\vector(-1,-3){5}}
\put(-4,26.5){\vector(1,-2){7}}
\put(-4,26.5){\vector(-1,-1){11}}
\put(-9,77){12}
\put(15,93){11}
\put(24,81){10}
\put(37,89){9}
\put(36,69){1}
\put(36,50){2}
\put(75,74){1}
\put(75,44){2}
\put(51,39){3}
\put(30,25){4}
\put(30,15){5}
\put(7,7){6}
\put(3,17){7}
\put(-19,20){8}
\put(-4,90){$d$}
\put(7,92){$d$}
\put(27,93){$u$}
\put(47,86){$u$}
\put(43,69){$s$}
\put(44,49){$d$}
\put(83,76){$s$}
\put(83,44){$d$}
\put(59,29){$u$}
\put(43,11){$u$}
\put(32,4){$u$}
\put(17,3){$u$}
\put(-5,5){$d$}
\put(-19,7){$d$}
\put(16,63){\small $0^{us}$}
\put(50.5,59){\small $0^{ds}$}
\put(23,40){\small $1^{uu}$}
\put(10,27.5){\small $1^{uu}$}
\put(-8.5,31){\small $1^{dd}$}
\put(92,48){+}
\put(-20,-12){\small $2\, I_{29}(0^{ds}1^{uu}1^{uu}1^{dd}0^{us})\, \alpha_1^{0^{us}}$}
%2
\put(105,55.5){\line(1,0){18.9}}
\put(105,54.5){\line(1,0){18.7}}
\put(105,53.5){\line(1,0){18}}
\put(105,52.5){\line(1,0){18}}
\put(105,51.5){\line(1,0){18}}
\put(105,50.5){\line(1,0){18}}
\put(105,49.5){\line(1,0){18}}
\put(105,48.5){\line(1,0){18}}
\put(105,47.5){\line(1,0){18}}
\put(105,46.5){\line(1,0){18}}
\put(105,45.5){\line(1,0){18.7}}
\put(105,44.5){\line(1,0){18.8}}
\put(135,50){\circle{25}}
\put(124,46){\line(1,1){15}}
\put(127,41){\line(1,1){17}}
\put(132.5,38.5){\line(1,1){14}}
\put(135,70){\circle{16}}
\put(155,50){\circle{16}}
\put(188,60){\circle{16}}
\put(188,40){\circle{16}}
\put(135,30){\circle{16}}
\put(127,59){\vector(-1,1){18}}
\put(129,60.5){\vector(-2,3){15}}
\put(135,78){\vector(2,3){10}}
\put(135,78){\vector(-2,3){10}}
\put(140,61){\vector(1,0){40}}
\put(140,39){\vector(1,0){40}}
\put(163,50){\vector(3,2){17}}
\put(163,50){\vector(3,-2){17}}
\put(196,61){\vector(3,1){20}}
\put(196,61){\vector(3,-1){20}}
\put(196,39){\vector(3,1){20}}
\put(196,39){\vector(3,-1){20}}
\put(135,22){\vector(2,-3){10}}
\put(135,22){\vector(-2,-3){10}}
\put(127,41){\vector(-1,-1){18}}
\put(129,39.5){\vector(-2,-3){15}}
\put(107,64){9}
\put(112,87){10}
\put(124,79){5}
\put(144,79){6}
\put(163,66){1}
\put(170,47.5){2}
\put(176,43){3}
\put(163,28){4}
\put(206,70){1}
\put(206,48){2}
\put(199,43){3}
\put(206,24){4}
\put(144,15){7}
\put(124,15){8}
\put(112,7){11}
\put(107,33){12}
\put(101,75){$u$}
\put(106,82){$u$}
\put(130,90){$u$}
\put(149,90){$u$}
\put(171,65){$u$}
\put(163,55){$u$}
\put(163,41){$s$}
\put(171,30){$d$}
\put(216,72){$u$}
\put(218,55){$u$}
\put(218,41){$s$}
\put(216,25){$d$}
\put(130,4){$d$}
\put(149,4){$d$}
\put(106,12){$d$}
\put(101,20){$d$}
\put(128,67){\small $1^{uu}$}
\put(149,47){\small $0^{us}$}
\put(182,57){\small $1^{uu}$}
\put(182,37){\small $0^{ds}$}
\put(129,27){\small $1^{dd}$}
\put(228,48){+}
\put(103,-12){\small $4\, I_{30}(1^{uu}0^{ds}1^{uu}1^{dd}0^{us})\, \alpha_1^{0^{us}}$}
%3
\put(242,55.5){\line(1,0){18.9}}
\put(242,54.5){\line(1,0){18.7}}
\put(242,53.5){\line(1,0){18}}
\put(242,52.5){\line(1,0){18}}
\put(242,51.5){\line(1,0){18}}
\put(242,50.5){\line(1,0){18}}
\put(242,49.5){\line(1,0){18}}
\put(242,48.5){\line(1,0){18}}
\put(242,47.5){\line(1,0){18}}
\put(242,46.5){\line(1,0){18}}
\put(242,45.5){\line(1,0){18.7}}
\put(242,44.5){\line(1,0){18.8}}
\put(272,50){\circle{25}}
\put(261,46){\line(1,1){15}}
\put(264,41){\line(1,1){17}}
\put(269.5,38.5){\line(1,1){14}}
\put(272,50){\circle{25}}
\put(261,46){\line(1,1){15}}
\put(264,41){\line(1,1){17}}
\put(269.5,38.5){\line(1,1){14}}
\put(284,66){\circle{16}}
\put(318,62){\circle{16}}
\put(291,43){\circle{16}}
\put(278,30.5){\circle{16}}
\put(260,34){\circle{16}}
\put(265,60){\vector(0,1){30}}
\put(268,61.5){\vector(1,4){7.5}}
\put(271,62){\vector(1,2){14}}
\put(290,71.5){\vector(1,1){16}}
\put(290,71.5){\vector(2,-1){19}}
\put(326,62){\vector(2,1){18}}
\put(326,62){\vector(2,-1){18}}
\put(284,53){\vector(3,1){25.5}}
\put(297.5,38){\vector(4,-1){20}}
\put(297.5,38){\vector(1,-4){5}}
\put(281,23){\vector(1,-1){11}}
\put(281,23){\vector(-1,-3){5}}
\put(258,26.5){\vector(1,-2){7}}
\put(258,26.5){\vector(-1,-1){11}}
\put(253,77){12}
\put(277,93){11}
\put(286,81){10}
\put(299,89){9}
\put(298,69){1}
\put(298,50){2}
\put(337,74){1}
\put(337,44){2}
\put(313,39){3}
\put(292,25){4}
\put(292,15){5}
\put(269,7){6}
\put(265,17){7}
\put(243,20){8}
\put(258,90){$d$}
\put(269,92){$u$}
\put(289,93){$u$}
\put(309,86){$d$}
\put(305,69){$s$}
\put(306,49){$d$}
\put(345,76){$s$}
\put(345,44){$d$}
\put(321,29){$u$}
\put(305,11){$u$}
\put(294,4){$u$}
\put(279,3){$u$}
\put(257,5){$d$}
\put(243,7){$d$}
\put(278,63){\small $0^{ds}$}
\put(312,59){\small $0^{ds}$}
\put(285,40){\small $1^{uu}$}
\put(272,27.5){\small $1^{uu}$}
\put(254.5,31){\small $1^{dd}$}
\put(357,48){+}
\put(242,-12){\small $2\, I_{29}(0^{ds}1^{uu}1^{uu}1^{dd}0^{ds})\, \alpha_1^{0^{ds}}$}
%4
\put(370,55.5){\line(1,0){18.9}}
\put(370,54.5){\line(1,0){18.7}}
\put(370,53.5){\line(1,0){18}}
\put(370,52.5){\line(1,0){18}}
\put(370,51.5){\line(1,0){18}}
\put(370,50.5){\line(1,0){18}}
\put(370,49.5){\line(1,0){18}}
\put(370,48.5){\line(1,0){18}}
\put(370,47.5){\line(1,0){18}}
\put(370,46.5){\line(1,0){18}}
\put(370,45.5){\line(1,0){18.7}}
\put(370,44.5){\line(1,0){18.8}}
\put(400,50){\circle{25}}
\put(389,46){\line(1,1){15}}
\put(392,41){\line(1,1){17}}
\put(397.5,38.5){\line(1,1){14}}
\put(400,70){\circle{16}}
\put(420,50){\circle{16}}
\put(453,60){\circle{16}}
\put(453,40){\circle{16}}
\put(400,30){\circle{16}}
\put(392,59){\vector(-1,1){18}}
\put(394,60.5){\vector(-2,3){15}}
\put(400,78){\vector(2,3){10}}
\put(400,78){\vector(-2,3){10}}
\put(405,61){\vector(1,0){40}}
\put(405,39){\vector(1,0){40}}
\put(428,50){\vector(3,2){17}}
\put(428,50){\vector(3,-2){17}}
\put(461,61){\vector(3,1){20}}
\put(461,61){\vector(3,-1){20}}
\put(461,39){\vector(3,1){20}}
\put(461,39){\vector(3,-1){20}}
\put(400,22){\vector(2,-3){10}}
\put(400,22){\vector(-2,-3){10}}
\put(392,41){\vector(-1,-1){18}}
\put(394,39.5){\vector(-2,-3){15}}
\put(372,64){9}
\put(377,87){10}
\put(389,79){5}
\put(409,79){6}
\put(428,66){1}
\put(435,47.5){2}
\put(441,43){3}
\put(428,28){4}
\put(471,70){1}
\put(471,48){2}
\put(464,43){3}
\put(471,24){4}
\put(409,15){7}
\put(389,15){8}
\put(377,7){11}
\put(372,33){12}
\put(366,75){$u$}
\put(371,82){$u$}
\put(395,90){$u$}
\put(414,90){$u$}
\put(436,65){$d$}
\put(428,55){$d$}
\put(428,41){$s$}
\put(436,30){$d$}
\put(481,72){$d$}
\put(483,55){$d$}
\put(483,41){$s$}
\put(481,25){$d$}
\put(395,4){$u$}
\put(414,4){$u$}
\put(371,12){$d$}
\put(366,20){$d$}
\put(393,67){\small $1^{uu}$}
\put(414,47){\small $0^{ds}$}
\put(447,57){\small $1^{dd}$}
\put(447,37){\small $0^{ds}$}
\put(394,27){\small $1^{uu}$}
\put(493,48){+}
\put(368,-12){\small $2\, I_{30}(1^{dd}0^{ds}1^{uu}1^{uu}0^{ds})\, \alpha_1^{0^{ds}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N5
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(6.5,70){\circle{16}}
\put(24,64.5){\circle{16}}
\put(29,44){\circle{16}}
\put(57.5,59){\circle{16}}
\put(14,30){\circle{16}}
\put(-4,35){\circle{16}}
\put(0,57){\vector(-3,2){20}}
\put(2,59){\vector(-1,1){18}}
\put(7,78){\vector(-2,3){10}}
\put(7,78){\vector(2,3){10}}
\put(32,64){\vector(1,1){14}}
\put(32,64){\vector(3,-1){17}}
\put(37,46){\vector(1,1){12}}
\put(37,46){\vector(3,-2){14}}
\put(65.5,59){\vector(3,2){16}}
\put(65.5,59){\vector(3,-2){16}}
\put(15,22){\vector(1,-2){8}}
\put(15,22){\vector(-1,-2){8}}
\put(-10,30){\vector(-1,-4){4.5}}
\put(-10,30){\vector(-3,-2){16}}
\put(-23,58){12}
\put(-15,79){11}
\put(-4,77){7}
\put(14,77){8}
\put(40,80){9}
\put(39,63){1}
\put(45,46){2}
\put(70,68){1}
\put(70,42){2}
\put(38,29){10}
\put(23,14){3}
\put(3,14){4}
\put(-30,24){6}
\put(-11,8){5}
\put(-28,69){$d$}
\put(-23,79){$d$}
\put(-11,90){$u$}
\put(20,90){$u$}
\put(50,82){$u$}
\put(45,65){$u$}
\put(36,52){$u$}
\put(81,74){$u$}
\put(81,39){$u$}
\put(52,29){$u$}
\put(26,4){$d$}
\put(-1,4){$d$}
\put(-22,7){$d$}
\put(-30,11){$s$}
\put(0,67){\small $1^{uu}$}
\put(17.5,61){\small $1^{uu}$}
\put(22,40.5){\small $1^{uu}$}
\put(51,56){\small $1^{uu}$}
\put(8,27){\small $1^{dd}$}
\put(-10,32){\small $0^{ds}$}
\put(92,48){+}
\put(-20,-12){\small $4\, I_{31}(1^{uu}1^{uu}1^{dd}0^{ds}1^{uu}1^{uu})$}
\put(10,-25){\small $\times \alpha_2^{1^{uu}1^{uu}}$}
%2
\put(105,55.5){\line(1,0){18.9}}
\put(105,54.5){\line(1,0){18.7}}
\put(105,53.5){\line(1,0){18}}
\put(105,52.5){\line(1,0){18}}
\put(105,51.5){\line(1,0){18}}
\put(105,50.5){\line(1,0){18}}
\put(105,49.5){\line(1,0){18}}
\put(105,48.5){\line(1,0){18}}
\put(105,47.5){\line(1,0){18}}
\put(105,46.5){\line(1,0){18}}
\put(105,45.5){\line(1,0){18.7}}
\put(105,44.5){\line(1,0){18.8}}
\put(135,50){\circle{25}}
\put(124,46){\line(1,1){15}}
\put(127,41){\line(1,1){17}}
\put(132.5,38.5){\line(1,1){14}}
\put(129,69){\circle{16}}
\put(147,66.5){\circle{16}}
\put(183,60){\circle{16}}
\put(183,40){\circle{16}}
\put(147,33.5){\circle{16}}
\put(129,31){\circle{16}}
\put(125,57){\vector(-1,1){18}}
\put(129,77){\vector(-1,2){8}}
\put(129,77){\vector(1,2){8}}
\put(154.5,70){\vector(3,2){20}}
\put(154.5,70){\vector(3,-1){21}}
\put(147,53){\vector(3,1){28}}
\put(147,47){\vector(3,-1){28}}
\put(191.5,60){\vector(3,2){21}}
\put(191.5,60){\vector(3,-1){23}}
\put(191.5,40){\vector(3,1){23}}
\put(191.5,40){\vector(3,-2){21}}
\put(154.5,30){\vector(3,1){21}}
\put(154.5,30){\vector(3,-2){20}}
\put(129,23){\vector(1,-2){8}}
\put(129,23){\vector(-1,-2){8}}
\put(125,43){\vector(-1,-1){18}}
\put(105,59){11}
\put(117,79){5}
\put(137,79){6}
\put(162,84){9}
\put(168,68){1}
\put(168,51){2}
\put(202,74){1}
\put(192,50){2}
\put(168,25){3}
\put(168,42){4}
\put(200,46){3}
\put(202,19){4}
\put(158,9){10}
\put(137,14){7}
\put(117,14){8}
\put(105,35){12}
\put(105,79){$d$}
\put(112,90){$d$}
\put(142,90){$d$}
\put(176,87){$u$}
\put(157,60){$u$}
\put(154,49){$u$}
\put(161,44){$u$}
\put(156,35){$u$}
\put(212,80){$u$}
\put(214,58){$u$}
\put(214,38){$u$}
\put(212,18){$u$}
\put(176,8){$u$}
\put(142,4){$d$}
\put(112,4){$s$}
\put(105,14){$d$}
\put(122,66){\small $1^{dd}$}
\put(140,63){\small $1^{uu}$}
\put(177,57){\small $1^{uu}$}
\put(177,37){\small $1^{uu}$}
\put(140,30){\small $1^{uu}$}
\put(123,28){\small $0^{ds}$}
\put(224,48){+}
\put(105,-12){\small $8\, I_{32}(1^{uu}1^{uu}1^{dd}0^{ds}1^{uu}1^{uu})$}
\put(135,-25){\small $\times \alpha_2^{1^{uu}1^{uu}}$}
%3
\put(238,55.5){\line(1,0){18.9}}
\put(238,54.5){\line(1,0){18.7}}
\put(238,53.5){\line(1,0){18}}
\put(238,52.5){\line(1,0){18}}
\put(238,51.5){\line(1,0){18}}
\put(238,50.5){\line(1,0){18}}
\put(238,49.5){\line(1,0){18}}
\put(238,48.5){\line(1,0){18}}
\put(238,47.5){\line(1,0){18}}
\put(238,46.5){\line(1,0){18}}
\put(238,45.5){\line(1,0){18.7}}
\put(238,44.5){\line(1,0){18.8}}
\put(268,50){\circle{25}}
\put(257,46){\line(1,1){15}}
\put(260,41){\line(1,1){17}}
\put(265.5,38.5){\line(1,1){14}}
\put(262,69){\circle{16}}
\put(280,66.5){\circle{16}}
\put(316,60){\circle{16}}
\put(316,40){\circle{16}}
\put(280,33.5){\circle{16}}
\put(262,31){\circle{16}}
\put(258,57){\vector(-1,1){18}}
\put(262,77){\vector(-1,2){8}}
\put(262,77){\vector(1,2){8}}
\put(287.5,70){\vector(3,2){20}}
\put(287.5,70){\vector(3,-1){21}}
\put(280,53){\vector(3,1){28}}
\put(280,47){\vector(3,-1){28}}
\put(324.5,60){\vector(3,2){21}}
\put(324.5,60){\vector(3,-1){23}}
\put(324.5,40){\vector(3,1){23}}
\put(324.5,40){\vector(3,-2){21}}
\put(287.5,30){\vector(3,1){21}}
\put(287.5,30){\vector(3,-2){20}}
\put(262,23){\vector(1,-2){8}}
\put(262,23){\vector(-1,-2){8}}
\put(258,43){\vector(-1,-1){18}}
\put(238,59){11}
\put(250,79){5}
\put(270,79){6}
\put(295,84){9}
\put(301,68){1}
\put(301,51){2}
\put(335,74){1}
\put(325,50){2}
\put(301,25){3}
\put(301,42){4}
\put(333,46){3}
\put(335,19){4}
\put(291,9){10}
\put(270,14){7}
\put(250,14){8}
\put(238,35){12}
\put(238,79){$u$}
\put(245,90){$u$}
\put(275,90){$u$}
\put(309,87){$u$}
\put(290,60){$u$}
\put(287,49){$u$}
\put(294,44){$d$}
\put(289,35){$d$}
\put(345,80){$u$}
\put(347,58){$u$}
\put(347,38){$d$}
\put(345,18){$d$}
\put(309,8){$d$}
\put(275,4){$d$}
\put(245,4){$s$}
\put(238,14){$d$}
\put(255,66){\small $1^{uu}$}
\put(273,63){\small $1^{uu}$}
\put(310,57){\small $1^{uu}$}
\put(310,37){\small $1^{dd}$}
\put(273,30){\small $1^{dd}$}
\put(256,28){\small $0^{ds}$}
\put(357,48){+}
\put(238,-12){\small $32\, I_{32}(1^{uu}1^{dd}1^{uu}0^{ds}1^{uu}1^{dd})$}
\put(268,-25){\small $\times \alpha_2^{1^{uu}1^{dd}}$}
%4
\put(371,55.5){\line(1,0){18.9}}
\put(371,54.5){\line(1,0){18.7}}
\put(371,53.5){\line(1,0){18}}
\put(371,52.5){\line(1,0){18}}
\put(371,51.5){\line(1,0){18}}
\put(371,50.5){\line(1,0){18}}
\put(371,49.5){\line(1,0){18}}
\put(371,48.5){\line(1,0){18}}
\put(371,47.5){\line(1,0){18}}
\put(371,46.5){\line(1,0){18}}
\put(371,45.5){\line(1,0){18.7}}
\put(371,44.5){\line(1,0){18.8}}
\put(401,50){\circle{25}}
\put(390,46){\line(1,1){15}}
\put(393,41){\line(1,1){17}}
\put(398.5,38.5){\line(1,1){14}}
\put(395,69){\circle{16}}
\put(413,66.5){\circle{16}}
\put(449,60){\circle{16}}
\put(449,40){\circle{16}}
\put(413,33.5){\circle{16}}
\put(395,31){\circle{16}}
\put(391,57){\vector(-1,1){18}}
\put(395,77){\vector(-1,2){8}}
\put(395,77){\vector(1,2){8}}
\put(420.5,70){\vector(3,2){20}}
\put(420.5,70){\vector(3,-1){21}}
\put(413,53){\vector(3,1){28}}
\put(413,47){\vector(3,-1){28}}
\put(457.5,60){\vector(3,2){21}}
\put(457.5,60){\vector(3,-1){23}}
\put(457.5,40){\vector(3,1){23}}
\put(457.5,40){\vector(3,-2){21}}
\put(420.5,30){\vector(3,1){21}}
\put(420.5,30){\vector(3,-2){20}}
\put(395,23){\vector(1,-2){8}}
\put(395,23){\vector(-1,-2){8}}
\put(391,43){\vector(-1,-1){18}}
\put(371,59){11}
\put(383,79){5}
\put(403,79){6}
\put(428,84){9}
\put(434,68){1}
\put(434,51){2}
\put(468,74){1}
\put(458,50){2}
\put(434,25){3}
\put(434,42){4}
\put(466,46){3}
\put(468,19){4}
\put(424,9){10}
\put(403,14){7}
\put(383,14){8}
\put(371,35){12}
\put(371,79){$u$}
\put(378,90){$u$}
\put(408,90){$u$}
\put(442,87){$u$}
\put(423,60){$u$}
\put(420,49){$u$}
\put(427,44){$s$}
\put(422,35){$d$}
\put(478,80){$u$}
\put(480,58){$u$}
\put(480,38){$d$}
\put(478,18){$s$}
\put(442,8){$d$}
\put(408,4){$d$}
\put(378,4){$d$}
\put(371,14){$d$}
\put(388,66){\small $1^{uu}$}
\put(406,63){\small $1^{uu}$}
\put(443,57){\small $1^{uu}$}
\put(443,37){\small $0^{ds}$}
\put(406,30){\small $1^{dd}$}
\put(388.5,28){\small $1^{dd}$}
\put(490,48){+}
\put(371,-12){\small $16\, I_{32}(1^{uu}0^{ds}1^{uu}1^{dd}1^{uu}1^{dd})$}
\put(401,-25){\small $\times \alpha_2^{1^{uu}1^{dd}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N6
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(6.5,70){\circle{16}}
\put(24,64.5){\circle{16}}
\put(29,44){\circle{16}}
\put(57.5,59){\circle{16}}
\put(14,30){\circle{16}}
\put(-4,35){\circle{16}}
\put(0,57){\vector(-3,2){20}}
\put(2,59){\vector(-1,1){18}}
\put(7,78){\vector(-2,3){10}}
\put(7,78){\vector(2,3){10}}
\put(32,64){\vector(1,1){14}}
\put(32,64){\vector(3,-1){17}}
\put(37,46){\vector(1,1){12}}
\put(37,46){\vector(3,-2){14}}
\put(65.5,59){\vector(3,2){16}}
\put(65.5,59){\vector(3,-2){16}}
\put(15,22){\vector(1,-2){8}}
\put(15,22){\vector(-1,-2){8}}
\put(-10,30){\vector(-1,-4){4.5}}
\put(-10,30){\vector(-3,-2){16}}
\put(-23,58){12}
\put(-15,79){11}
\put(-4,77){7}
\put(14,77){8}
\put(40,80){9}
\put(39,63){1}
\put(45,46){2}
\put(70,68){1}
\put(70,42){2}
\put(38,29){10}
\put(23,14){3}
\put(3,14){4}
\put(-30,24){6}
\put(-11,8){5}
\put(-28,69){$d$}
\put(-23,79){$u$}
\put(-11,90){$u$}
\put(20,90){$u$}
\put(50,82){$u$}
\put(45,65){$u$}
\put(36,52){$u$}
\put(81,74){$u$}
\put(81,39){$u$}
\put(52,29){$d$}
\put(26,4){$d$}
\put(-1,4){$d$}
\put(-22,7){$d$}
\put(-30,11){$s$}
\put(0,67){\small $1^{uu}$}
\put(17.5,61){\small $1^{uu}$}
\put(22.5,40.5){\small $0^{ud}$}
\put(51,56){\small $1^{uu}$}
\put(8,27){\small $1^{dd}$}
\put(-10,32){\small $0^{ds}$}
\put(92,48){+}
\put(-20,-12){\small $16\, I_{31}(1^{uu}1^{uu}1^{dd}0^{ds}1^{uu}0^{ud})$}
\put(10,-25){\small $\times \alpha_2^{1^{uu}0^{ud}}$}
%2
\put(105,55.5){\line(1,0){18.9}}
\put(105,54.5){\line(1,0){18.7}}
\put(105,53.5){\line(1,0){18}}
\put(105,52.5){\line(1,0){18}}
\put(105,51.5){\line(1,0){18}}
\put(105,50.5){\line(1,0){18}}
\put(105,49.5){\line(1,0){18}}
\put(105,48.5){\line(1,0){18}}
\put(105,47.5){\line(1,0){18}}
\put(105,46.5){\line(1,0){18}}
\put(105,45.5){\line(1,0){18.7}}
\put(105,44.5){\line(1,0){18.8}}
\put(135,50){\circle{25}}
\put(124,46){\line(1,1){15}}
\put(127,41){\line(1,1){17}}
\put(132.5,38.5){\line(1,1){14}}
\put(129,69){\circle{16}}
\put(147,66.5){\circle{16}}
\put(183,60){\circle{16}}
\put(183,40){\circle{16}}
\put(147,33.5){\circle{16}}
\put(129,31){\circle{16}}
\put(125,57){\vector(-1,1){18}}
\put(129,77){\vector(-1,2){8}}
\put(129,77){\vector(1,2){8}}
\put(154.5,70){\vector(3,2){20}}
\put(154.5,70){\vector(3,-1){21}}
\put(147,53){\vector(3,1){28}}
\put(147,47){\vector(3,-1){28}}
\put(191.5,60){\vector(3,2){21}}
\put(191.5,60){\vector(3,-1){23}}
\put(191.5,40){\vector(3,1){23}}
\put(191.5,40){\vector(3,-2){21}}
\put(154.5,30){\vector(3,1){21}}
\put(154.5,30){\vector(3,-2){20}}
\put(129,23){\vector(1,-2){8}}
\put(129,23){\vector(-1,-2){8}}
\put(125,43){\vector(-1,-1){18}}
\put(105,59){11}
\put(117,79){5}
\put(137,79){6}
\put(162,84){9}
\put(168,68){1}
\put(168,51){2}
\put(202,74){1}
\put(192,50){2}
\put(168,25){3}
\put(168,42){4}
\put(200,46){3}
\put(202,19){4}
\put(158,9){10}
\put(137,14){7}
\put(117,14){8}
\put(105,35){12}
\put(105,79){$u$}
\put(112,90){$d$}
\put(142,90){$d$}
\put(176,87){$u$}
\put(157,60){$u$}
\put(154,49){$u$}
\put(161,44){$u$}
\put(156,35){$u$}
\put(212,80){$u$}
\put(214,58){$u$}
\put(214,38){$u$}
\put(212,18){$u$}
\put(176,8){$d$}
\put(142,4){$d$}
\put(112,4){$s$}
\put(105,14){$d$}
\put(122,66){\small $1^{dd}$}
\put(140,63){\small $1^{uu}$}
\put(177,57){\small $1^{uu}$}
\put(177,37){\small $1^{uu}$}
\put(140.5,30){\small $0^{ud}$}
\put(123,28){\small $0^{ds}$}
\put(224,48){+}
\put(105,-12){\small $32\, I_{32}(1^{uu}1^{uu}1^{dd}0^{ds}1^{uu}0^{ud})$}
\put(135,-25){\small $\times \alpha_2^{1^{uu}0^{ud}}$}
%3
\put(238,55.5){\line(1,0){18.9}}
\put(238,54.5){\line(1,0){18.7}}
\put(238,53.5){\line(1,0){18}}
\put(238,52.5){\line(1,0){18}}
\put(238,51.5){\line(1,0){18}}
\put(238,50.5){\line(1,0){18}}
\put(238,49.5){\line(1,0){18}}
\put(238,48.5){\line(1,0){18}}
\put(238,47.5){\line(1,0){18}}
\put(238,46.5){\line(1,0){18}}
\put(238,45.5){\line(1,0){18.7}}
\put(238,44.5){\line(1,0){18.8}}
\put(268,50){\circle{25}}
\put(257,46){\line(1,1){15}}
\put(260,41){\line(1,1){17}}
\put(265.5,38.5){\line(1,1){14}}
\put(262,69){\circle{16}}
\put(280,66.5){\circle{16}}
\put(316,60){\circle{16}}
\put(316,40){\circle{16}}
\put(280,33.5){\circle{16}}
\put(262,31){\circle{16}}
\put(258,57){\vector(-1,1){18}}
\put(262,77){\vector(-1,2){8}}
\put(262,77){\vector(1,2){8}}
\put(287.5,70){\vector(3,2){20}}
\put(287.5,70){\vector(3,-1){21}}
\put(280,53){\vector(3,1){28}}
\put(280,47){\vector(3,-1){28}}
\put(324.5,60){\vector(3,2){21}}
\put(324.5,60){\vector(3,-1){23}}
\put(324.5,40){\vector(3,1){23}}
\put(324.5,40){\vector(3,-2){21}}
\put(287.5,30){\vector(3,1){21}}
\put(287.5,30){\vector(3,-2){20}}
\put(262,23){\vector(1,-2){8}}
\put(262,23){\vector(-1,-2){8}}
\put(258,43){\vector(-1,-1){18}}
\put(238,59){11}
\put(250,79){5}
\put(270,79){6}
\put(295,84){9}
\put(301,68){1}
\put(301,51){2}
\put(335,74){1}
\put(325,50){2}
\put(301,25){3}
\put(301,42){4}
\put(333,46){3}
\put(335,19){4}
\put(291,9){10}
\put(270,14){7}
\put(250,14){8}
\put(238,35){12}
\put(238,79){$d$}
\put(245,90){$u$}
\put(275,90){$u$}
\put(309,87){$u$}
\put(290,60){$u$}
\put(287,49){$u$}
\put(294,44){$d$}
\put(289,35){$d$}
\put(345,80){$u$}
\put(347,58){$u$}
\put(347,38){$d$}
\put(345,18){$d$}
\put(309,8){$u$}
\put(275,4){$d$}
\put(245,4){$s$}
\put(238,14){$d$}
\put(255,66){\small $1^{uu}$}
\put(273,63){\small $1^{uu}$}
\put(310,57){\small $1^{uu}$}
\put(310,37){\small $1^{dd}$}
\put(274,30){\small $0^{ud}$}
\put(256,28){\small $0^{ds}$}
\put(357,48){+}
\put(238,-12){\small $16\, I_{32}(1^{uu}1^{dd}1^{uu}0^{ds}1^{uu}0^{ud})$}
\put(268,-25){\small $\times \alpha_2^{1^{uu}0^{ud}}$}
%4
\put(371,55.5){\line(1,0){18.9}}
\put(371,54.5){\line(1,0){18.7}}
\put(371,53.5){\line(1,0){18}}
\put(371,52.5){\line(1,0){18}}
\put(371,51.5){\line(1,0){18}}
\put(371,50.5){\line(1,0){18}}
\put(371,49.5){\line(1,0){18}}
\put(371,48.5){\line(1,0){18}}
\put(371,47.5){\line(1,0){18}}
\put(371,46.5){\line(1,0){18}}
\put(371,45.5){\line(1,0){18.7}}
\put(371,44.5){\line(1,0){18.8}}
\put(401,50){\circle{25}}
\put(390,46){\line(1,1){15}}
\put(393,41){\line(1,1){17}}
\put(398.5,38.5){\line(1,1){14}}
\put(395,69){\circle{16}}
\put(413,66.5){\circle{16}}
\put(449,60){\circle{16}}
\put(449,40){\circle{16}}
\put(413,33.5){\circle{16}}
\put(395,31){\circle{16}}
\put(391,57){\vector(-1,1){18}}
\put(395,77){\vector(-1,2){8}}
\put(395,77){\vector(1,2){8}}
\put(420.5,70){\vector(3,2){20}}
\put(420.5,70){\vector(3,-1){21}}
\put(413,53){\vector(3,1){28}}
\put(413,47){\vector(3,-1){28}}
\put(457.5,60){\vector(3,2){21}}
\put(457.5,60){\vector(3,-1){23}}
\put(457.5,40){\vector(3,1){23}}
\put(457.5,40){\vector(3,-2){21}}
\put(420.5,30){\vector(3,1){21}}
\put(420.5,30){\vector(3,-2){20}}
\put(395,23){\vector(1,-2){8}}
\put(395,23){\vector(-1,-2){8}}
\put(391,43){\vector(-1,-1){18}}
\put(371,59){11}
\put(383,79){5}
\put(403,79){6}
\put(428,84){9}
\put(434,68){1}
\put(434,51){2}
\put(468,74){1}
\put(458,50){2}
\put(434,25){3}
\put(434,42){4}
\put(466,46){3}
\put(468,19){4}
\put(424,9){10}
\put(403,14){7}
\put(383,14){8}
\put(371,35){12}
\put(371,79){$d$}
\put(378,90){$u$}
\put(408,90){$u$}
\put(442,87){$u$}
\put(423,60){$u$}
\put(420,49){$u$}
\put(427,44){$s$}
\put(422,35){$d$}
\put(478,80){$u$}
\put(480,58){$u$}
\put(480,38){$d$}
\put(478,18){$s$}
\put(442,8){$u$}
\put(408,4){$d$}
\put(378,4){$d$}
\put(371,14){$d$}
\put(388,66){\small $1^{uu}$}
\put(406,63){\small $1^{uu}$}
\put(443,57){\small $1^{uu}$}
\put(443,37){\small $0^{ds}$}
\put(406.5,30){\small $0^{ud}$}
\put(388.5,28){\small $1^{dd}$}
\put(490,48){+}
\put(371,-12){\small $8\, I_{32}(1^{uu}0^{ds}1^{uu}1^{dd}1^{uu}0^{ud})$}
\put(401,-25){\small $\times \alpha_2^{1^{uu}0^{ud}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N7
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(4,69){\circle{16}}
\put(22,66.5){\circle{16}}
\put(58,60){\circle{16}}
\put(58,40){\circle{16}}
\put(22,33.5){\circle{16}}
\put(4,31){\circle{16}}
\put(0,57){\vector(-1,1){18}}
\put(4,77){\vector(-1,2){8}}
\put(4,77){\vector(1,2){8}}
\put(29.5,70){\vector(3,2){20}}
\put(29.5,70){\vector(3,-1){21}}
\put(22,53){\vector(3,1){28}}
\put(22,47){\vector(3,-1){28}}
\put(66.5,60){\vector(3,2){21}}
\put(66.5,60){\vector(3,-1){23}}
\put(66.5,40){\vector(3,1){23}}
\put(66.5,40){\vector(3,-2){21}}
\put(29.5,30){\vector(3,1){21}}
\put(29.5,30){\vector(3,-2){20}}
\put(4,23){\vector(1,-2){8}}
\put(4,23){\vector(-1,-2){8}}
\put(0,43){\vector(-1,-1){18}}
\put(-20,59){11}
\put(-8,79){5}
\put(12,79){6}
\put(37,84){9}
\put(43,68){1}
\put(43,51){2}
\put(77,74){1}
\put(67,50){2}
\put(43,25){3}
\put(43,42){4}
\put(75,46){3}
\put(77,19){4}
\put(33,9){10}
\put(12,14){7}
\put(-8,14){8}
\put(-20,35){12}
\put(-20,79){$d$}
\put(-13,90){$u$}
\put(17,90){$u$}
\put(51,87){$u$}
\put(32,60){$u$}
\put(29,49){$u$}
\put(36,44){$d$}
\put(31,35){$s$}
\put(87,80){$u$}
\put(89,58){$u$}
\put(89,38){$s$}
\put(87,18){$d$}
\put(51,8){$u$}
\put(17,4){$d$}
\put(-13,4){$d$}
\put(-20,14){$d$}
\put(-3,66){\small $1^{uu}$}
\put(15,63){\small $1^{uu}$}
\put(52,57){\small $1^{uu}$}
\put(52,37){\small $0^{ds}$}
\put(15.5,30){\small $0^{us}$}
\put(-2,28){\small $1^{dd}$}
\put(99,48){+}
\put(-20,-12){\small $8\, I_{32}(1^{uu}0^{ds}1^{uu}1^{dd}1^{uu}0^{us})$}
\put(10,-25){\small $\times \alpha_2^{1^{uu}0^{us}}$}
%2
\put(112,55.5){\line(1,0){18.9}}
\put(112,54.5){\line(1,0){18.7}}
\put(112,53.5){\line(1,0){18}}
\put(112,52.5){\line(1,0){18}}
\put(112,51.5){\line(1,0){18}}
\put(112,50.5){\line(1,0){18}}
\put(112,49.5){\line(1,0){18}}
\put(112,48.5){\line(1,0){18}}
\put(112,47.5){\line(1,0){18}}
\put(112,46.5){\line(1,0){18}}
\put(112,45.5){\line(1,0){18.7}}
\put(112,44.5){\line(1,0){18.8}}
\put(142,50){\circle{25}}
\put(131,46){\line(1,1){15}}
\put(134,41){\line(1,1){17}}
\put(139.5,38.5){\line(1,1){14}}
\put(136,69){\circle{16}}
\put(154,66.5){\circle{16}}
\put(190,60){\circle{16}}
\put(190,40){\circle{16}}
\put(154,33.5){\circle{16}}
\put(136,31){\circle{16}}
\put(132,57){\vector(-1,1){18}}
\put(136,77){\vector(-1,2){8}}
\put(136,77){\vector(1,2){8}}
\put(161.5,70){\vector(3,2){20}}
\put(161.5,70){\vector(3,-1){21}}
\put(154,53){\vector(3,1){28}}
\put(154,47){\vector(3,-1){28}}
\put(198.5,60){\vector(3,2){21}}
\put(198.5,60){\vector(3,-1){23}}
\put(198.5,40){\vector(3,1){23}}
\put(198.5,40){\vector(3,-2){21}}
\put(161.5,30){\vector(3,1){21}}
\put(161.5,30){\vector(3,-2){20}}
\put(136,23){\vector(1,-2){8}}
\put(136,23){\vector(-1,-2){8}}
\put(132,43){\vector(-1,-1){18}}
\put(112,59){11}
\put(124,79){5}
\put(144,79){6}
\put(169,84){9}
\put(175,68){1}
\put(175,51){2}
\put(209,74){1}
\put(199,50){2}
\put(175,25){3}
\put(175,42){4}
\put(207,46){3}
\put(209,19){4}
\put(165,9){10}
\put(144,14){7}
\put(124,14){8}
\put(112,35){12}
\put(112,79){$u$}
\put(119,90){$u$}
\put(149,90){$u$}
\put(183,87){$u$}
\put(164,60){$u$}
\put(161,49){$u$}
\put(168,44){$d$}
\put(163,35){$s$}
\put(219,80){$u$}
\put(221,58){$u$}
\put(221,38){$s$}
\put(219,18){$d$}
\put(183,8){$d$}
\put(149,4){$d$}
\put(119,4){$d$}
\put(112,14){$d$}
\put(129,66){\small $1^{uu}$}
\put(147,63){\small $1^{uu}$}
\put(184,57){\small $1^{uu}$}
\put(184,37){\small $0^{ds}$}
\put(147.5,30){\small $0^{ds}$}
\put(130,28){\small $1^{dd}$}
\put(231,48){+}
\put(112,-12){\small $16\, I_{32}(1^{uu}0^{ds}1^{uu}1^{dd}1^{uu}0^{ds})$}
\put(142,-25){\small $\times \alpha_2^{1^{uu}0^{ds}}$}
%3
\put(245,55.5){\line(1,0){18.9}}
\put(245,54.5){\line(1,0){18.7}}
\put(245,53.5){\line(1,0){18}}
\put(245,52.5){\line(1,0){18}}
\put(245,51.5){\line(1,0){18}}
\put(245,50.5){\line(1,0){18}}
\put(245,49.5){\line(1,0){18}}
\put(245,48.5){\line(1,0){18}}
\put(245,47.5){\line(1,0){18}}
\put(245,46.5){\line(1,0){18}}
\put(245,45.5){\line(1,0){18.7}}
\put(245,44.5){\line(1,0){18.8}}
\put(275,50){\circle{25}}
\put(264,46){\line(1,1){15}}
\put(267,41){\line(1,1){17}}
\put(272.5,38.5){\line(1,1){14}}
\put(271.5,70){\circle{16}}
\put(289,64.5){\circle{16}}
\put(294,44){\circle{16}}
\put(322.5,59){\circle{16}}
\put(279,30){\circle{16}}
\put(261,35){\circle{16}}
\put(265,57){\vector(-3,2){20}}
\put(267,59){\vector(-1,1){18}}
\put(272,78){\vector(-2,3){10}}
\put(272,78){\vector(2,3){10}}
\put(297,64){\vector(1,1){14}}
\put(297,64){\vector(3,-1){17}}
\put(302,46){\vector(1,1){12}}
\put(302,46){\vector(3,-2){14}}
\put(330.5,59){\vector(3,2){16}}
\put(330.5,59){\vector(3,-2){16}}
\put(280,22){\vector(1,-2){8}}
\put(280,22){\vector(-1,-2){8}}
\put(255,30){\vector(-1,-4){4.5}}
\put(255,30){\vector(-3,-2){16}}
\put(242,58){12}
\put(250,79){11}
\put(261,77){7}
\put(279,77){8}
\put(305,80){9}
\put(304,63){1}
\put(310,46){2}
\put(335,68){1}
\put(335,42){2}
\put(303,29){10}
\put(288,14){3}
\put(268,14){4}
\put(235,24){6}
\put(254,8){5}
\put(237,69){$u$}
\put(242,79){$u$}
\put(254,90){$u$}
\put(285,90){$u$}
\put(315,82){$d$}
\put(310,65){$d$}
\put(301,52){$d$}
\put(346,74){$d$}
\put(346,39){$d$}
\put(317,29){$d$}
\put(291,4){$u$}
\put(264,4){$u$}
\put(243,7){$d$}
\put(235,11){$s$}
\put(265,67){\small $1^{uu}$}
\put(282.5,61){\small $1^{dd}$}
\put(287.5,40.5){\small $1^{dd}$}
\put(316,56){\small $1^{dd}$}
\put(273,27){\small $1^{uu}$}
\put(255,32){\small $0^{ds}$}
\put(357,48){+}
\put(245,-12){\small $2\, I_{31}(1^{dd}1^{uu}1^{uu}0^{ds}1^{dd}1^{dd})$}
\put(275,-25){\small $\times \alpha_2^{1^{dd}1^{dd}}$}
%4
\put(371,55.5){\line(1,0){18.9}}
\put(371,54.5){\line(1,0){18.7}}
\put(371,53.5){\line(1,0){18}}
\put(371,52.5){\line(1,0){18}}
\put(371,51.5){\line(1,0){18}}
\put(371,50.5){\line(1,0){18}}
\put(371,49.5){\line(1,0){18}}
\put(371,48.5){\line(1,0){18}}
\put(371,47.5){\line(1,0){18}}
\put(371,46.5){\line(1,0){18}}
\put(371,45.5){\line(1,0){18.7}}
\put(371,44.5){\line(1,0){18.8}}
\put(401,50){\circle{25}}
\put(390,46){\line(1,1){15}}
\put(393,41){\line(1,1){17}}
\put(398.5,38.5){\line(1,1){14}}
\put(395,69){\circle{16}}
\put(413,66.5){\circle{16}}
\put(449,60){\circle{16}}
\put(449,40){\circle{16}}
\put(413,33.5){\circle{16}}
\put(395,31){\circle{16}}
\put(391,57){\vector(-1,1){18}}
\put(395,77){\vector(-1,2){8}}
\put(395,77){\vector(1,2){8}}
\put(420.5,70){\vector(3,2){20}}
\put(420.5,70){\vector(3,-1){21}}
\put(413,53){\vector(3,1){28}}
\put(413,47){\vector(3,-1){28}}
\put(457.5,60){\vector(3,2){21}}
\put(457.5,60){\vector(3,-1){23}}
\put(457.5,40){\vector(3,1){23}}
\put(457.5,40){\vector(3,-2){21}}
\put(420.5,30){\vector(3,1){21}}
\put(420.5,30){\vector(3,-2){20}}
\put(395,23){\vector(1,-2){8}}
\put(395,23){\vector(-1,-2){8}}
\put(391,43){\vector(-1,-1){18}}
\put(371,59){11}
\put(383,79){5}
\put(403,79){6}
\put(428,84){9}
\put(434,68){1}
\put(434,51){2}
\put(468,74){1}
\put(458,50){2}
\put(434,25){3}
\put(434,42){4}
\put(466,46){3}
\put(468,19){4}
\put(424,9){10}
\put(403,14){7}
\put(383,14){8}
\put(371,35){12}
\put(371,79){$u$}
\put(378,90){$u$}
\put(408,90){$u$}
\put(442,87){$d$}
\put(423,60){$d$}
\put(420,49){$d$}
\put(427,44){$s$}
\put(422,35){$d$}
\put(478,80){$d$}
\put(480,58){$d$}
\put(480,38){$d$}
\put(478,18){$s$}
\put(442,8){$d$}
\put(408,4){$u$}
\put(378,4){$u$}
\put(371,14){$u$}
\put(388,66){\small $1^{uu}$}
\put(406,63){\small $1^{dd}$}
\put(443,57){\small $1^{dd}$}
\put(443,37){\small $0^{ds}$}
\put(406,30){\small $1^{dd}$}
\put(388.5,28){\small $1^{uu}$}
\put(490,48){+}
\put(371,-12){\small $4\, I_{32}(1^{dd}0^{ds}1^{uu}1^{uu}1^{dd}1^{dd})$}
\put(401,-25){\small $\times \alpha_2^{1^{dd}1^{dd}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N8
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(6.5,70){\circle{16}}
\put(24,64.5){\circle{16}}
\put(29,44){\circle{16}}
\put(57.5,59){\circle{16}}
\put(14,30){\circle{16}}
\put(-4,35){\circle{16}}
\put(0,57){\vector(-3,2){20}}
\put(2,59){\vector(-1,1){18}}
\put(7,78){\vector(-2,3){10}}
\put(7,78){\vector(2,3){10}}
\put(32,64){\vector(1,1){14}}
\put(32,64){\vector(3,-1){17}}
\put(37,46){\vector(1,1){12}}
\put(37,46){\vector(3,-2){14}}
\put(65.5,59){\vector(3,2){16}}
\put(65.5,59){\vector(3,-2){16}}
\put(15,22){\vector(1,-2){8}}
\put(15,22){\vector(-1,-2){8}}
\put(-10,30){\vector(-1,-4){4.5}}
\put(-10,30){\vector(-3,-2){16}}
\put(-23,58){12}
\put(-15,79){11}
\put(-4,77){7}
\put(14,77){8}
\put(40,80){9}
\put(39,63){1}
\put(45,46){2}
\put(70,68){1}
\put(70,42){2}
\put(38,29){10}
\put(23,14){3}
\put(3,14){4}
\put(-30,24){6}
\put(-11,8){5}
\put(-28,69){$d$}
\put(-23,79){$u$}
\put(-11,90){$u$}
\put(20,90){$u$}
\put(50,82){$d$}
\put(45,65){$d$}
\put(36,52){$d$}
\put(81,74){$d$}
\put(81,39){$d$}
\put(52,29){$u$}
\put(26,4){$u$}
\put(-1,4){$u$}
\put(-22,7){$d$}
\put(-30,11){$s$}
\put(0,67){\small $1^{uu}$}
\put(17.5,61){\small $1^{dd}$}
\put(22.5,40.5){\small $0^{ud}$}
\put(51,56){\small $1^{dd}$}
\put(8,27){\small $1^{uu}$}
\put(-10,32){\small $0^{ds}$}
\put(92,48){+}
\put(-20,-12){\small $8\, I_{31}(1^{dd}1^{uu}1^{uu}0^{ds}1^{dd}0^{ud})$}
\put(10,-25){\small $\times \alpha_2^{1^{dd}0^{ud}}$}
%2
\put(105,55.5){\line(1,0){18.9}}
\put(105,54.5){\line(1,0){18.7}}
\put(105,53.5){\line(1,0){18}}
\put(105,52.5){\line(1,0){18}}
\put(105,51.5){\line(1,0){18}}
\put(105,50.5){\line(1,0){18}}
\put(105,49.5){\line(1,0){18}}
\put(105,48.5){\line(1,0){18}}
\put(105,47.5){\line(1,0){18}}
\put(105,46.5){\line(1,0){18}}
\put(105,45.5){\line(1,0){18.7}}
\put(105,44.5){\line(1,0){18.8}}
\put(135,50){\circle{25}}
\put(124,46){\line(1,1){15}}
\put(127,41){\line(1,1){17}}
\put(132.5,38.5){\line(1,1){14}}
\put(129,69){\circle{16}}
\put(147,66.5){\circle{16}}
\put(183,60){\circle{16}}
\put(183,40){\circle{16}}
\put(147,33.5){\circle{16}}
\put(129,31){\circle{16}}
\put(125,57){\vector(-1,1){18}}
\put(129,77){\vector(-1,2){8}}
\put(129,77){\vector(1,2){8}}
\put(154.5,70){\vector(3,2){20}}
\put(154.5,70){\vector(3,-1){21}}
\put(147,53){\vector(3,1){28}}
\put(147,47){\vector(3,-1){28}}
\put(191.5,60){\vector(3,2){21}}
\put(191.5,60){\vector(3,-1){23}}
\put(191.5,40){\vector(3,1){23}}
\put(191.5,40){\vector(3,-2){21}}
\put(154.5,30){\vector(3,1){21}}
\put(154.5,30){\vector(3,-2){20}}
\put(129,23){\vector(1,-2){8}}
\put(129,23){\vector(-1,-2){8}}
\put(125,43){\vector(-1,-1){18}}
\put(105,59){11}
\put(117,79){5}
\put(137,79){6}
\put(162,84){9}
\put(168,68){1}
\put(168,51){2}
\put(202,74){1}
\put(192,50){2}
\put(168,25){3}
\put(168,42){4}
\put(200,46){3}
\put(202,19){4}
\put(158,9){10}
\put(137,14){7}
\put(117,14){8}
\put(105,35){12}
\put(105,79){$u$}
\put(112,90){$u$}
\put(142,90){$u$}
\put(176,87){$d$}
\put(157,60){$d$}
\put(154,49){$d$}
\put(161,44){$u$}
\put(156,35){$u$}
\put(212,80){$d$}
\put(214,58){$d$}
\put(214,38){$u$}
\put(212,18){$u$}
\put(176,8){$d$}
\put(142,4){$d$}
\put(112,4){$s$}
\put(105,14){$u$}
\put(122,66){\small $1^{uu}$}
\put(140,63){\small $1^{dd}$}
\put(177,57){\small $1^{dd}$}
\put(177,37){\small $1^{uu}$}
\put(140.5,30){\small $0^{ud}$}
\put(123,28){\small $0^{ds}$}
\put(224,48){+}
\put(105,-12){\small $16\, I_{32}(1^{dd}1^{uu}1^{uu}0^{ds}1^{dd}0^{ud})$}
\put(135,-25){\small $\times \alpha_2^{1^{dd}0^{ud}}$}
%3
\put(238,55.5){\line(1,0){18.9}}
\put(238,54.5){\line(1,0){18.7}}
\put(238,53.5){\line(1,0){18}}
\put(238,52.5){\line(1,0){18}}
\put(238,51.5){\line(1,0){18}}
\put(238,50.5){\line(1,0){18}}
\put(238,49.5){\line(1,0){18}}
\put(238,48.5){\line(1,0){18}}
\put(238,47.5){\line(1,0){18}}
\put(238,46.5){\line(1,0){18}}
\put(238,45.5){\line(1,0){18.7}}
\put(238,44.5){\line(1,0){18.8}}
\put(268,50){\circle{25}}
\put(257,46){\line(1,1){15}}
\put(260,41){\line(1,1){17}}
\put(265.5,38.5){\line(1,1){14}}
\put(262,69){\circle{16}}
\put(280,66.5){\circle{16}}
\put(316,60){\circle{16}}
\put(316,40){\circle{16}}
\put(280,33.5){\circle{16}}
\put(262,31){\circle{16}}
\put(258,57){\vector(-1,1){18}}
\put(262,77){\vector(-1,2){8}}
\put(262,77){\vector(1,2){8}}
\put(287.5,70){\vector(3,2){20}}
\put(287.5,70){\vector(3,-1){21}}
\put(280,53){\vector(3,1){28}}
\put(280,47){\vector(3,-1){28}}
\put(324.5,60){\vector(3,2){21}}
\put(324.5,60){\vector(3,-1){23}}
\put(324.5,40){\vector(3,1){23}}
\put(324.5,40){\vector(3,-2){21}}
\put(287.5,30){\vector(3,1){21}}
\put(287.5,30){\vector(3,-2){20}}
\put(262,23){\vector(1,-2){8}}
\put(262,23){\vector(-1,-2){8}}
\put(258,43){\vector(-1,-1){18}}
\put(238,59){11}
\put(250,79){5}
\put(270,79){6}
\put(295,84){9}
\put(301,68){1}
\put(301,51){2}
\put(335,74){1}
\put(325,50){2}
\put(301,25){3}
\put(301,42){4}
\put(333,46){3}
\put(335,19){4}
\put(291,9){10}
\put(270,14){7}
\put(250,14){8}
\put(238,35){12}
\put(238,79){$u$}
\put(245,90){$u$}
\put(275,90){$u$}
\put(309,87){$d$}
\put(290,60){$u$}
\put(287,49){$u$}
\put(294,44){$s$}
\put(289,35){$d$}
\put(345,80){$u$}
\put(347,58){$u$}
\put(347,38){$d$}
\put(345,18){$s$}
\put(309,8){$d$}
\put(275,4){$d$}
\put(245,4){$d$}
\put(238,14){$u$}
\put(255,66){\small $1^{uu}$}
\put(273.5,63){\small $0^{ud}$}
\put(310,57){\small $1^{uu}$}
\put(310,37){\small $0^{ds}$}
\put(274,30){\small $1^{dd}$}
\put(256,28){\small $1^{dd}$}
\put(357,48){+}
\put(238,-12){\small $8\, I_{32}(1^{uu}0^{ds}1^{uu}1^{dd}0^{ud}1^{dd})$}
\put(268,-25){\small $\times \alpha_2^{1^{dd}0^{ud}}$}
%4
\put(371,55.5){\line(1,0){18.9}}
\put(371,54.5){\line(1,0){18.7}}
\put(371,53.5){\line(1,0){18}}
\put(371,52.5){\line(1,0){18}}
\put(371,51.5){\line(1,0){18}}
\put(371,50.5){\line(1,0){18}}
\put(371,49.5){\line(1,0){18}}
\put(371,48.5){\line(1,0){18}}
\put(371,47.5){\line(1,0){18}}
\put(371,46.5){\line(1,0){18}}
\put(371,45.5){\line(1,0){18.7}}
\put(371,44.5){\line(1,0){18.8}}
\put(401,50){\circle{25}}
\put(390,46){\line(1,1){15}}
\put(393,41){\line(1,1){17}}
\put(398.5,38.5){\line(1,1){14}}
\put(395,69){\circle{16}}
\put(413,66.5){\circle{16}}
\put(449,60){\circle{16}}
\put(449,40){\circle{16}}
\put(413,33.5){\circle{16}}
\put(395,31){\circle{16}}
\put(391,57){\vector(-1,1){18}}
\put(395,77){\vector(-1,2){8}}
\put(395,77){\vector(1,2){8}}
\put(420.5,70){\vector(3,2){20}}
\put(420.5,70){\vector(3,-1){21}}
\put(413,53){\vector(3,1){28}}
\put(413,47){\vector(3,-1){28}}
\put(457.5,60){\vector(3,2){21}}
\put(457.5,60){\vector(3,-1){23}}
\put(457.5,40){\vector(3,1){23}}
\put(457.5,40){\vector(3,-2){21}}
\put(420.5,30){\vector(3,1){21}}
\put(420.5,30){\vector(3,-2){20}}
\put(395,23){\vector(1,-2){8}}
\put(395,23){\vector(-1,-2){8}}
\put(391,43){\vector(-1,-1){18}}
\put(371,59){11}
\put(383,79){5}
\put(403,79){6}
\put(428,84){9}
\put(434,68){1}
\put(434,51){2}
\put(468,74){1}
\put(458,50){2}
\put(434,25){3}
\put(434,42){4}
\put(466,46){3}
\put(468,19){4}
\put(424,9){10}
\put(403,14){7}
\put(383,14){8}
\put(371,35){12}
\put(371,79){$u$}
\put(378,90){$u$}
\put(408,90){$u$}
\put(442,87){$u$}
\put(423,60){$d$}
\put(420,49){$d$}
\put(427,44){$s$}
\put(422,35){$d$}
\put(478,80){$d$}
\put(480,58){$d$}
\put(480,38){$d$}
\put(478,18){$s$}
\put(442,8){$d$}
\put(408,4){$u$}
\put(378,4){$u$}
\put(371,14){$d$}
\put(388,66){\small $1^{uu}$}
\put(406.5,63){\small $0^{ud}$}
\put(443,57){\small $1^{dd}$}
\put(443,37){\small $0^{ds}$}
\put(406,30){\small $1^{dd}$}
\put(388.5,28){\small $1^{uu}$}
\put(490,48){+}
\put(371,-12){\small $8\, I_{32}(1^{dd}0^{ds}1^{uu}1^{uu}0^{ud}1^{dd})$}
\put(401,-25){\small $\times \alpha_2^{1^{dd}0^{ud}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N9
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(4,69){\circle{16}}
\put(22,66.5){\circle{16}}
\put(58,60){\circle{16}}
\put(58,40){\circle{16}}
\put(22,33.5){\circle{16}}
\put(4,31){\circle{16}}
\put(0,57){\vector(-1,1){18}}
\put(4,77){\vector(-1,2){8}}
\put(4,77){\vector(1,2){8}}
\put(29.5,70){\vector(3,2){20}}
\put(29.5,70){\vector(3,-1){21}}
\put(22,53){\vector(3,1){28}}
\put(22,47){\vector(3,-1){28}}
\put(66.5,60){\vector(3,2){21}}
\put(66.5,60){\vector(3,-1){23}}
\put(66.5,40){\vector(3,1){23}}
\put(66.5,40){\vector(3,-2){21}}
\put(29.5,30){\vector(3,1){21}}
\put(29.5,30){\vector(3,-2){20}}
\put(4,23){\vector(1,-2){8}}
\put(4,23){\vector(-1,-2){8}}
\put(0,43){\vector(-1,-1){18}}
\put(-20,59){11}
\put(-8,79){5}
\put(12,79){6}
\put(37,84){9}
\put(43,68){1}
\put(43,51){2}
\put(77,74){1}
\put(67,50){2}
\put(43,25){3}
\put(43,42){4}
\put(75,46){3}
\put(77,19){4}
\put(33,9){10}
\put(12,14){7}
\put(-8,14){8}
\put(-20,35){12}
\put(-20,79){$u$}
\put(-13,90){$u$}
\put(17,90){$u$}
\put(51,87){$d$}
\put(32,60){$d$}
\put(29,49){$d$}
\put(36,44){$s$}
\put(31,35){$d$}
\put(87,80){$d$}
\put(89,58){$d$}
\put(89,38){$d$}
\put(87,18){$s$}
\put(51,8){$u$}
\put(17,4){$u$}
\put(-13,4){$u$}
\put(-20,14){$d$}
\put(-3,66){\small $1^{uu}$}
\put(15,63){\small $1^{dd}$}
\put(52,57){\small $1^{dd}$}
\put(52,37){\small $0^{ds}$}
\put(15.5,30){\small $0^{ud}$}
\put(-2,28){\small $1^{uu}$}
\put(99,48){+}
\put(-20,-12){\small $8\, I_{32}(1^{dd}0^{ds}1^{uu}1^{uu}1^{dd}0^{ud})$}
\put(10,-25){\small $\times \alpha_2^{1^{dd}0^{ud}}$}
%2
\put(113,55.5){\line(1,0){18.9}}
\put(113,54.5){\line(1,0){18.7}}
\put(113,53.5){\line(1,0){18}}
\put(113,52.5){\line(1,0){18}}
\put(113,51.5){\line(1,0){18}}
\put(113,50.5){\line(1,0){18}}
\put(113,49.5){\line(1,0){18}}
\put(113,48.5){\line(1,0){18}}
\put(113,47.5){\line(1,0){18}}
\put(113,46.5){\line(1,0){18}}
\put(113,45.5){\line(1,0){18.7}}
\put(113,44.5){\line(1,0){18.8}}
\put(143,50){\circle{25}}
\put(132,46){\line(1,1){15}}
\put(135,41){\line(1,1){17}}
\put(140.5,38.5){\line(1,1){14}}
\put(139.5,70){\circle{16}}
\put(157,64.5){\circle{16}}
\put(162,44){\circle{16}}
\put(190.5,59){\circle{16}}
\put(147,30){\circle{16}}
\put(129,35){\circle{16}}
\put(133,57){\vector(-3,2){20}}
\put(135,59){\vector(-1,1){18}}
\put(140,78){\vector(-2,3){10}}
\put(140,78){\vector(2,3){10}}
\put(165,64){\vector(1,1){14}}
\put(165,64){\vector(3,-1){17}}
\put(170,46){\vector(1,1){12}}
\put(170,46){\vector(3,-2){14}}
\put(198.5,59){\vector(3,2){16}}
\put(198.5,59){\vector(3,-2){16}}
\put(148,22){\vector(1,-2){8}}
\put(148,22){\vector(-1,-2){8}}
\put(123,30){\vector(-1,-4){4.5}}
\put(123,30){\vector(-3,-2){16}}
\put(110,58){12}
\put(118,79){11}
\put(129,77){7}
\put(147,77){8}
\put(173,80){9}
\put(172,63){1}
\put(178,46){2}
\put(203,68){1}
\put(203,42){2}
\put(171,29){10}
\put(156,14){3}
\put(136,14){4}
\put(103,24){6}
\put(122,8){5}
\put(105,69){$d$}
\put(110,79){$u$}
\put(122,90){$u$}
\put(153,90){$u$}
\put(183,82){$d$}
\put(178,65){$d$}
\put(169,52){$s$}
\put(214,74){$d$}
\put(214,39){$s$}
\put(185,29){$u$}
\put(159,4){$u$}
\put(132,4){$u$}
\put(111,7){$d$}
\put(103,11){$d$}
\put(133,67){\small $1^{uu}$}
\put(150.5,61){\small $1^{dd}$}
\put(155.5,40.5){\small $0^{us}$}
\put(184,56){\small $0^{ds}$}
\put(141,27){\small $1^{uu}$}
\put(123,32){\small $1^{dd}$}
\put(225,48){+}
\put(113,-12){\small $4\, I_{31}(0^{ds}1^{uu}1^{uu}1^{dd}1^{dd}0^{us})$}
\put(143,-25){\small $\times \alpha_2^{1^{dd}0^{us}}$}
%3
\put(238,55.5){\line(1,0){18.9}}
\put(238,54.5){\line(1,0){18.7}}
\put(238,53.5){\line(1,0){18}}
\put(238,52.5){\line(1,0){18}}
\put(238,51.5){\line(1,0){18}}
\put(238,50.5){\line(1,0){18}}
\put(238,49.5){\line(1,0){18}}
\put(238,48.5){\line(1,0){18}}
\put(238,47.5){\line(1,0){18}}
\put(238,46.5){\line(1,0){18}}
\put(238,45.5){\line(1,0){18.7}}
\put(238,44.5){\line(1,0){18.8}}
\put(268,50){\circle{25}}
\put(257,46){\line(1,1){15}}
\put(260,41){\line(1,1){17}}
\put(265.5,38.5){\line(1,1){14}}
\put(262,69){\circle{16}}
\put(280,66.5){\circle{16}}
\put(316,60){\circle{16}}
\put(316,40){\circle{16}}
\put(280,33.5){\circle{16}}
\put(262,31){\circle{16}}
\put(258,57){\vector(-1,1){18}}
\put(262,77){\vector(-1,2){8}}
\put(262,77){\vector(1,2){8}}
\put(287.5,70){\vector(3,2){20}}
\put(287.5,70){\vector(3,-1){21}}
\put(280,53){\vector(3,1){28}}
\put(280,47){\vector(3,-1){28}}
\put(324.5,60){\vector(3,2){21}}
\put(324.5,60){\vector(3,-1){23}}
\put(324.5,40){\vector(3,1){23}}
\put(324.5,40){\vector(3,-2){21}}
\put(287.5,30){\vector(3,1){21}}
\put(287.5,30){\vector(3,-2){20}}
\put(262,23){\vector(1,-2){8}}
\put(262,23){\vector(-1,-2){8}}
\put(258,43){\vector(-1,-1){18}}
\put(238,59){11}
\put(250,79){5}
\put(270,79){6}
\put(295,84){9}
\put(301,68){1}
\put(301,51){2}
\put(335,74){1}
\put(325,50){2}
\put(301,25){3}
\put(301,42){4}
\put(333,46){3}
\put(335,19){4}
\put(291,9){10}
\put(270,14){7}
\put(250,14){8}
\put(238,35){12}
\put(238,79){$u$}
\put(245,90){$u$}
\put(275,90){$u$}
\put(309,87){$d$}
\put(290,60){$d$}
\put(287,49){$d$}
\put(294,44){$d$}
\put(289,35){$s$}
\put(345,80){$d$}
\put(347,58){$d$}
\put(347,38){$s$}
\put(345,18){$d$}
\put(309,8){$u$}
\put(275,4){$u$}
\put(245,4){$u$}
\put(238,14){$d$}
\put(255,66){\small $1^{uu}$}
\put(273,63){\small $1^{dd}$}
\put(310,57){\small $1^{dd}$}
\put(310,37){\small $0^{ds}$}
\put(274,30){\small $0^{us}$}
\put(256,28){\small $1^{uu}$}
\put(357,48){+}
\put(238,-12){\small $8\, I_{32}(1^{dd}0^{ds}1^{uu}1^{uu}1^{dd}0^{us})$}
\put(268,-25){\small $\times \alpha_2^{1^{dd}0^{us}}$}
%4
\put(370,55.5){\line(1,0){18.9}}
\put(370,54.5){\line(1,0){18.7}}
\put(370,53.5){\line(1,0){18}}
\put(370,52.5){\line(1,0){18}}
\put(370,51.5){\line(1,0){18}}
\put(370,50.5){\line(1,0){18}}
\put(370,49.5){\line(1,0){18}}
\put(370,48.5){\line(1,0){18}}
\put(370,47.5){\line(1,0){18}}
\put(370,46.5){\line(1,0){18}}
\put(370,45.5){\line(1,0){18.7}}
\put(370,44.5){\line(1,0){18.8}}
\put(400,50){\circle{25}}
\put(389,46){\line(1,1){15}}
\put(392,41){\line(1,1){17}}
\put(397.5,38.5){\line(1,1){14}}
\put(396.5,70){\circle{16}}
\put(414,64.5){\circle{16}}
\put(419,44){\circle{16}}
\put(447.5,59){\circle{16}}
\put(404,30){\circle{16}}
\put(386,35){\circle{16}}
\put(390,57){\vector(-3,2){20}}
\put(392,59){\vector(-1,1){18}}
\put(397,78){\vector(-2,3){10}}
\put(397,78){\vector(2,3){10}}
\put(422,64){\vector(1,1){14}}
\put(422,64){\vector(3,-1){17}}
\put(427,46){\vector(1,1){12}}
\put(427,46){\vector(3,-2){14}}
\put(455.5,59){\vector(3,2){16}}
\put(455.5,59){\vector(3,-2){16}}
\put(405,22){\vector(1,-2){8}}
\put(405,22){\vector(-1,-2){8}}
\put(380,30){\vector(-1,-4){4.5}}
\put(380,30){\vector(-3,-2){16}}
\put(367,58){12}
\put(375,79){11}
\put(386,77){7}
\put(404,77){8}
\put(430,80){9}
\put(429,63){1}
\put(435,46){2}
\put(460,68){1}
\put(460,42){2}
\put(428,29){10}
\put(413,14){3}
\put(393,14){4}
\put(360,24){6}
\put(379,8){5}
\put(362,69){$u$}
\put(367,79){$u$}
\put(379,90){$u$}
\put(410,90){$u$}
\put(440,82){$d$}
\put(435,65){$d$}
\put(426,52){$s$}
\put(471,74){$d$}
\put(471,39){$s$}
\put(442,29){$d$}
\put(416,4){$u$}
\put(389,4){$u$}
\put(368,7){$d$}
\put(360,11){$d$}
\put(390,67){\small $1^{uu}$}
\put(407.5,61){\small $1^{dd}$}
\put(413,40.5){\small $0^{ds}$}
\put(441,56){\small $0^{ds}$}
\put(398,27){\small $1^{uu}$}
\put(380,32){\small $1^{dd}$}
\put(482,48){+}
\put(370,-12){\small $2\, I_{31}(0^{ds}1^{uu}1^{uu}1^{dd}1^{dd}0^{ds})$}
\put(400,-25){\small $\times \alpha_2^{1^{dd}0^{ds}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N10
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(4,69){\circle{16}}
\put(22,66.5){\circle{16}}
\put(58,60){\circle{16}}
\put(58,40){\circle{16}}
\put(22,33.5){\circle{16}}
\put(4,31){\circle{16}}
\put(0,57){\vector(-1,1){18}}
\put(4,77){\vector(-1,2){8}}
\put(4,77){\vector(1,2){8}}
\put(29.5,70){\vector(3,2){20}}
\put(29.5,70){\vector(3,-1){21}}
\put(22,53){\vector(3,1){28}}
\put(22,47){\vector(3,-1){28}}
\put(66.5,60){\vector(3,2){21}}
\put(66.5,60){\vector(3,-1){23}}
\put(66.5,40){\vector(3,1){23}}
\put(66.5,40){\vector(3,-2){21}}
\put(29.5,30){\vector(3,1){21}}
\put(29.5,30){\vector(3,-2){20}}
\put(4,23){\vector(1,-2){8}}
\put(4,23){\vector(-1,-2){8}}
\put(0,43){\vector(-1,-1){18}}
\put(-20,59){11}
\put(-8,79){5}
\put(12,79){6}
\put(37,84){9}
\put(43,68){1}
\put(43,51){2}
\put(77,74){1}
\put(67,50){2}
\put(43,25){3}
\put(43,42){4}
\put(75,46){3}
\put(77,19){4}
\put(33,9){10}
\put(12,14){7}
\put(-8,14){8}
\put(-20,35){12}
\put(-20,79){$u$}
\put(-13,90){$u$}
\put(17,90){$u$}
\put(51,87){$d$}
\put(32,60){$d$}
\put(29,49){$d$}
\put(36,44){$d$}
\put(31,35){$s$}
\put(87,80){$d$}
\put(89,58){$d$}
\put(89,38){$s$}
\put(87,18){$d$}
\put(51,8){$d$}
\put(17,4){$u$}
\put(-13,4){$u$}
\put(-20,14){$u$}
\put(-3,66){\small $1^{uu}$}
\put(15,63){\small $1^{dd}$}
\put(52,57){\small $1^{dd}$}
\put(52,37){\small $0^{ds}$}
\put(16,30){\small $0^{ds}$}
\put(-2,28){\small $1^{uu}$}
\put(99,48){+}
\put(-20,-12){\small $4\, I_{32}(1^{dd}0^{ds}1^{uu}1^{uu}1^{dd}0^{ds})$}
\put(10,-25){\small $\times \alpha_2^{1^{dd}0^{ds}}$}
%2
\put(113,55.5){\line(1,0){18.9}}
\put(113,54.5){\line(1,0){18.7}}
\put(113,53.5){\line(1,0){18}}
\put(113,52.5){\line(1,0){18}}
\put(113,51.5){\line(1,0){18}}
\put(113,50.5){\line(1,0){18}}
\put(113,49.5){\line(1,0){18}}
\put(113,48.5){\line(1,0){18}}
\put(113,47.5){\line(1,0){18}}
\put(113,46.5){\line(1,0){18}}
\put(113,45.5){\line(1,0){18.7}}
\put(113,44.5){\line(1,0){18.8}}
\put(143,50){\circle{25}}
\put(132,46){\line(1,1){15}}
\put(135,41){\line(1,1){17}}
\put(140.5,38.5){\line(1,1){14}}
\put(139.5,70){\circle{16}}
\put(157,64.5){\circle{16}}
\put(162,44){\circle{16}}
\put(190.5,59){\circle{16}}
\put(147,30){\circle{16}}
\put(129,35){\circle{16}}
\put(133,57){\vector(-3,2){20}}
\put(135,59){\vector(-1,1){18}}
\put(140,78){\vector(-2,3){10}}
\put(140,78){\vector(2,3){10}}
\put(165,64){\vector(1,1){14}}
\put(165,64){\vector(3,-1){17}}
\put(170,46){\vector(1,1){12}}
\put(170,46){\vector(3,-2){14}}
\put(198.5,59){\vector(3,2){16}}
\put(198.5,59){\vector(3,-2){16}}
\put(148,22){\vector(1,-2){8}}
\put(148,22){\vector(-1,-2){8}}
\put(123,30){\vector(-1,-4){4.5}}
\put(123,30){\vector(-3,-2){16}}
\put(110,58){12}
\put(118,79){11}
\put(129,77){7}
\put(147,77){8}
\put(173,80){9}
\put(172,63){1}
\put(178,46){2}
\put(203,68){1}
\put(203,42){2}
\put(171,29){10}
\put(156,14){3}
\put(136,14){4}
\put(103,24){6}
\put(122,8){5}
\put(105,69){$u$}
\put(110,79){$u$}
\put(122,90){$u$}
\put(153,90){$u$}
\put(183,82){$d$}
\put(178,65){$u$}
\put(169,52){$u$}
\put(214,74){$u$}
\put(214,39){$u$}
\put(185,29){$d$}
\put(159,4){$u$}
\put(132,4){$u$}
\put(111,7){$d$}
\put(103,11){$s$}
\put(133,67){\small $1^{uu}$}
\put(150.5,61){\small $0^{ud}$}
\put(155.5,40.5){\small $0^{ud}$}
\put(184,56){\small $1^{uu}$}
\put(141,27){\small $1^{uu}$}
\put(123,32){\small $0^{ds}$}
\put(225,48){+}
\put(113,-12){\small $4\, I_{31}(1^{uu}1^{uu}1^{dd}0^{ds}0^{ud}0^{ud})$}
\put(143,-25){\small $\times \alpha_2^{0^{ud}0^{ud}}$}
%3
\put(240,55.5){\line(1,0){18.9}}
\put(240,54.5){\line(1,0){18.7}}
\put(240,53.5){\line(1,0){18}}
\put(240,52.5){\line(1,0){18}}
\put(240,51.5){\line(1,0){18}}
\put(240,50.5){\line(1,0){18}}
\put(240,49.5){\line(1,0){18}}
\put(240,48.5){\line(1,0){18}}
\put(240,47.5){\line(1,0){18}}
\put(240,46.5){\line(1,0){18}}
\put(240,45.5){\line(1,0){18.7}}
\put(240,44.5){\line(1,0){18.8}}
\put(270,50){\circle{25}}
\put(259,46){\line(1,1){15}}
\put(262,41){\line(1,1){17}}
\put(267.5,38.5){\line(1,1){14}}
\put(266.5,70){\circle{16}}
\put(284,64.5){\circle{16}}
\put(289,44){\circle{16}}
\put(317.5,59){\circle{16}}
\put(274,30){\circle{16}}
\put(256,35){\circle{16}}
\put(260,57){\vector(-3,2){20}}
\put(262,59){\vector(-1,1){18}}
\put(267,78){\vector(-2,3){10}}
\put(267,78){\vector(2,3){10}}
\put(292,64){\vector(1,1){14}}
\put(292,64){\vector(3,-1){17}}
\put(297,46){\vector(1,1){12}}
\put(297,46){\vector(3,-2){14}}
\put(325.5,59){\vector(3,2){16}}
\put(325.5,59){\vector(3,-2){16}}
\put(275,22){\vector(1,-2){8}}
\put(275,22){\vector(-1,-2){8}}
\put(250,30){\vector(-1,-4){4.5}}
\put(250,30){\vector(-3,-2){16}}
\put(237,58){12}
\put(245,79){11}
\put(256,77){7}
\put(274,77){8}
\put(300,80){9}
\put(299,63){1}
\put(305,46){2}
\put(330,68){1}
\put(330,42){2}
\put(298,29){10}
\put(283,14){3}
\put(263,14){4}
\put(230,24){6}
\put(249,8){5}
\put(232,69){$d$}
\put(237,79){$d$}
\put(249,90){$u$}
\put(280,90){$u$}
\put(310,82){$u$}
\put(305,65){$d$}
\put(296,52){$d$}
\put(341,74){$d$}
\put(341,39){$d$}
\put(312,29){$u$}
\put(286,4){$u$}
\put(259,4){$u$}
\put(238,7){$d$}
\put(230,11){$s$}
\put(260,67){\small $1^{uu}$}
\put(277.5,61){\small $0^{ud}$}
\put(282.5,40.5){\small $0^{ud}$}
\put(311,56){\small $1^{dd}$}
\put(268,27){\small $1^{uu}$}
\put(250,32){\small $0^{ds}$}
\put(352,48){+}
\put(240,-12){\small $2\, I_{31}(1^{dd}1^{uu}1^{uu}0^{ds}0^{ud}0^{ud})$}
\put(270,-25){\small $\times \alpha_2^{0^{ud}0^{ud}}$}
%4
\put(366,55.5){\line(1,0){18.9}}
\put(366,54.5){\line(1,0){18.7}}
\put(366,53.5){\line(1,0){18}}
\put(366,52.5){\line(1,0){18}}
\put(366,51.5){\line(1,0){18}}
\put(366,50.5){\line(1,0){18}}
\put(366,49.5){\line(1,0){18}}
\put(366,48.5){\line(1,0){18}}
\put(366,47.5){\line(1,0){18}}
\put(366,46.5){\line(1,0){18}}
\put(366,45.5){\line(1,0){18.7}}
\put(366,44.5){\line(1,0){18.8}}
\put(396,50){\circle{25}}
\put(385,46){\line(1,1){15}}
\put(388,41){\line(1,1){17}}
\put(393.5,38.5){\line(1,1){14}}
\put(390,69){\circle{16}}
\put(408,66.5){\circle{16}}
\put(444,60){\circle{16}}
\put(444,40){\circle{16}}
\put(408,33.5){\circle{16}}
\put(390,31){\circle{16}}
\put(386,57){\vector(-1,1){18}}
\put(390,77){\vector(-1,2){8}}
\put(390,77){\vector(1,2){8}}
\put(415.5,70){\vector(3,2){20}}
\put(415.5,70){\vector(3,-1){21}}
\put(408,53){\vector(3,1){28}}
\put(408,47){\vector(3,-1){28}}
\put(452.5,60){\vector(3,2){21}}
\put(452.5,60){\vector(3,-1){23}}
\put(452.5,40){\vector(3,1){23}}
\put(452.5,40){\vector(3,-2){21}}
\put(415.5,30){\vector(3,1){21}}
\put(415.5,30){\vector(3,-2){20}}
\put(390,23){\vector(1,-2){8}}
\put(390,23){\vector(-1,-2){8}}
\put(386,43){\vector(-1,-1){18}}
\put(366,59){11}
\put(378,79){5}
\put(398,79){6}
\put(423,84){9}
\put(429,68){1}
\put(429,51){2}
\put(463,74){1}
\put(453,50){2}
\put(429,25){3}
\put(429,42){4}
\put(461,46){3}
\put(463,19){4}
\put(419,9){10}
\put(398,14){7}
\put(378,14){8}
\put(366,35){12}
\put(366,79){$u$}
\put(373,90){$d$}
\put(403,90){$d$}
\put(437,87){$d$}
\put(418,60){$u$}
\put(415,49){$u$}
\put(422,44){$u$}
\put(417,35){$u$}
\put(473,80){$u$}
\put(475,58){$u$}
\put(475,38){$u$}
\put(473,18){$u$}
\put(437,8){$d$}
\put(403,4){$d$}
\put(373,4){$s$}
\put(366,14){$u$}
\put(383,66){\small $1^{dd}$}
\put(401.5,63){\small $0^{ud}$}
\put(438,57){\small $1^{uu}$}
\put(438,37){\small $1^{uu}$}
\put(401.5,30){\small $0^{ud}$}
\put(383.5,28){\small $0^{ds}$}
\put(485,48){+}
\put(366,-12){\small $8\, I_{32}(1^{uu}1^{uu}1^{dd}0^{ds}0^{ud}0^{ud})$}
\put(396,-25){\small $\times \alpha_2^{0^{ud}0^{ud}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N11
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(4,69){\circle{16}}
\put(22,66.5){\circle{16}}
\put(58,60){\circle{16}}
\put(58,40){\circle{16}}
\put(22,33.5){\circle{16}}
\put(4,31){\circle{16}}
\put(0,57){\vector(-1,1){18}}
\put(4,77){\vector(-1,2){8}}
\put(4,77){\vector(1,2){8}}
\put(29.5,70){\vector(3,2){20}}
\put(29.5,70){\vector(3,-1){21}}
\put(22,53){\vector(3,1){28}}
\put(22,47){\vector(3,-1){28}}
\put(66.5,60){\vector(3,2){21}}
\put(66.5,60){\vector(3,-1){23}}
\put(66.5,40){\vector(3,1){23}}
\put(66.5,40){\vector(3,-2){21}}
\put(29.5,30){\vector(3,1){21}}
\put(29.5,30){\vector(3,-2){20}}
\put(4,23){\vector(1,-2){8}}
\put(4,23){\vector(-1,-2){8}}
\put(0,43){\vector(-1,-1){18}}
\put(-20,59){11}
\put(-8,79){5}
\put(12,79){6}
\put(37,84){9}
\put(43,68){1}
\put(43,51){2}
\put(77,74){1}
\put(67,50){2}
\put(43,25){3}
\put(43,42){4}
\put(75,46){3}
\put(77,19){4}
\put(33,9){10}
\put(12,14){7}
\put(-8,14){8}
\put(-20,35){12}
\put(-20,79){$u$}
\put(-13,90){$u$}
\put(17,90){$u$}
\put(51,87){$d$}
\put(32,60){$u$}
\put(29,49){$u$}
\put(36,44){$d$}
\put(31,35){$d$}
\put(87,80){$u$}
\put(89,58){$u$}
\put(89,38){$d$}
\put(87,18){$d$}
\put(51,8){$u$}
\put(17,4){$d$}
\put(-13,4){$s$}
\put(-20,14){$d$}
\put(-3,66){\small $1^{uu}$}
\put(15.5,63.5){\small $0^{ud}$}
\put(52,57){\small $1^{uu}$}
\put(52,37){\small $1^{dd}$}
\put(15.5,30){\small $0^{ud}$}
\put(-2,28){\small $0^{ds}$}
\put(99,48){+}
\put(-20,-12){\small $32\, I_{32}(1^{uu}1^{dd}1^{uu}0^{ds}0^{ud}0^{ud})$}
\put(10,-25){\small $\times \alpha_2^{0^{ud}0^{ud}}$}
%2
\put(112,55.5){\line(1,0){18.9}}
\put(112,54.5){\line(1,0){18.7}}
\put(112,53.5){\line(1,0){18}}
\put(112,52.5){\line(1,0){18}}
\put(112,51.5){\line(1,0){18}}
\put(112,50.5){\line(1,0){18}}
\put(112,49.5){\line(1,0){18}}
\put(112,48.5){\line(1,0){18}}
\put(112,47.5){\line(1,0){18}}
\put(112,46.5){\line(1,0){18}}
\put(112,45.5){\line(1,0){18.7}}
\put(112,44.5){\line(1,0){18.8}}
\put(142,50){\circle{25}}
\put(131,46){\line(1,1){15}}
\put(134,41){\line(1,1){17}}
\put(139.5,38.5){\line(1,1){14}}
\put(136,69){\circle{16}}
\put(154,66.5){\circle{16}}
\put(190,60){\circle{16}}
\put(190,40){\circle{16}}
\put(154,33.5){\circle{16}}
\put(136,31){\circle{16}}
\put(132,57){\vector(-1,1){18}}
\put(136,77){\vector(-1,2){8}}
\put(136,77){\vector(1,2){8}}
\put(161.5,70){\vector(3,2){20}}
\put(161.5,70){\vector(3,-1){21}}
\put(154,53){\vector(3,1){28}}
\put(154,47){\vector(3,-1){28}}
\put(198.5,60){\vector(3,2){21}}
\put(198.5,60){\vector(3,-1){23}}
\put(198.5,40){\vector(3,1){23}}
\put(198.5,40){\vector(3,-2){21}}
\put(161.5,30){\vector(3,1){21}}
\put(161.5,30){\vector(3,-2){20}}
\put(136,23){\vector(1,-2){8}}
\put(136,23){\vector(-1,-2){8}}
\put(132,43){\vector(-1,-1){18}}
\put(112,59){11}
\put(124,79){5}
\put(144,79){6}
\put(169,84){9}
\put(175,68){1}
\put(175,51){2}
\put(209,74){1}
\put(199,50){2}
\put(175,25){3}
\put(175,42){4}
\put(207,46){3}
\put(209,19){4}
\put(165,9){10}
\put(144,14){7}
\put(124,14){8}
\put(112,35){12}
\put(112,79){$u$}
\put(119,90){$u$}
\put(149,90){$u$}
\put(183,87){$d$}
\put(164,60){$u$}
\put(161,49){$u$}
\put(168,44){$s$}
\put(163,35){$d$}
\put(219,80){$u$}
\put(221,58){$u$}
\put(221,38){$d$}
\put(219,18){$s$}
\put(183,8){$u$}
\put(149,4){$d$}
\put(119,4){$d$}
\put(112,14){$d$}
\put(129,66){\small $1^{uu}$}
\put(147,63){\small $0^{ud}$}
\put(184,57){\small $1^{uu}$}
\put(184,37){\small $0^{ds}$}
\put(147.5,30){\small $0^{ud}$}
\put(130,28){\small $1^{dd}$}
\put(231,48){+}
\put(112,-12){\small $16\, I_{32}(1^{uu}0^{ds}1^{uu}1^{dd}0^{ud}0^{ud})$}
\put(142,-25){\small $\times \alpha_2^{0^{ud}0^{ud}}$}
%3
\put(245,55.5){\line(1,0){18.9}}
\put(245,54.5){\line(1,0){18.7}}
\put(245,53.5){\line(1,0){18}}
\put(245,52.5){\line(1,0){18}}
\put(245,51.5){\line(1,0){18}}
\put(245,50.5){\line(1,0){18}}
\put(245,49.5){\line(1,0){18}}
\put(245,48.5){\line(1,0){18}}
\put(245,47.5){\line(1,0){18}}
\put(245,46.5){\line(1,0){18}}
\put(245,45.5){\line(1,0){18.7}}
\put(245,44.5){\line(1,0){18.8}}
\put(275,50){\circle{25}}
\put(264,46){\line(1,1){15}}
\put(267,41){\line(1,1){17}}
\put(272.5,38.5){\line(1,1){14}}
\put(269,69){\circle{16}}
\put(287,66.5){\circle{16}}
\put(323,60){\circle{16}}
\put(323,40){\circle{16}}
\put(287,33.5){\circle{16}}
\put(269,31){\circle{16}}
\put(265,57){\vector(-1,1){18}}
\put(269,77){\vector(-1,2){8}}
\put(269,77){\vector(1,2){8}}
\put(294.5,70){\vector(3,2){20}}
\put(294.5,70){\vector(3,-1){21}}
\put(287,53){\vector(3,1){28}}
\put(287,47){\vector(3,-1){28}}
\put(331.5,60){\vector(3,2){21}}
\put(331.5,60){\vector(3,-1){23}}
\put(331.5,40){\vector(3,1){23}}
\put(331.5,40){\vector(3,-2){21}}
\put(294.5,30){\vector(3,1){21}}
\put(294.5,30){\vector(3,-2){20}}
\put(269,23){\vector(1,-2){8}}
\put(269,23){\vector(-1,-2){8}}
\put(265,43){\vector(-1,-1){18}}
\put(245,59){11}
\put(257,79){5}
\put(277,79){6}
\put(302,84){9}
\put(308,68){1}
\put(308,51){2}
\put(342,74){1}
\put(332,50){2}
\put(308,25){3}
\put(308,42){4}
\put(340,46){3}
\put(342,19){4}
\put(298,9){10}
\put(277,14){7}
\put(257,14){8}
\put(245,35){12}
\put(245,79){$d$}
\put(252,90){$u$}
\put(282,90){$u$}
\put(316,87){$u$}
\put(297,60){$d$}
\put(294,49){$d$}
\put(301,44){$s$}
\put(296,35){$d$}
\put(352,80){$d$}
\put(354,58){$d$}
\put(354,38){$d$}
\put(352,18){$s$}
\put(316,8){$u$}
\put(282,4){$u$}
\put(252,4){$u$}
\put(245,14){$d$}
\put(262,66){\small $1^{uu}$}
\put(281,63){\small $0^{ud}$}
\put(317,57){\small $1^{dd}$}
\put(317,37){\small $0^{ds}$}
\put(281,30){\small $0^{ud}$}
\put(263,28){\small $1^{uu}$}
\put(364,48){+}
\put(245,-12){\small $4\, I_{32}(1^{dd}0^{ds}1^{uu}1^{uu}0^{ud}0^{ud})$}
\put(275,-25){\small $\times \alpha_2^{0^{ud}0^{ud}}$}
%4
\put(377,55.5){\line(1,0){18.9}}
\put(377,54.5){\line(1,0){18.7}}
\put(377,53.5){\line(1,0){18}}
\put(377,52.5){\line(1,0){18}}
\put(377,51.5){\line(1,0){18}}
\put(377,50.5){\line(1,0){18}}
\put(377,49.5){\line(1,0){18}}
\put(377,48.5){\line(1,0){18}}
\put(377,47.5){\line(1,0){18}}
\put(377,46.5){\line(1,0){18}}
\put(377,45.5){\line(1,0){18.7}}
\put(377,44.5){\line(1,0){18.8}}
\put(407,50){\circle{25}}
\put(396,46){\line(1,1){15}}
\put(399,41){\line(1,1){17}}
\put(404.5,38.5){\line(1,1){14}}
\put(403.5,70){\circle{16}}
\put(421,64.5){\circle{16}}
\put(426,44){\circle{16}}
\put(454.5,59){\circle{16}}
\put(411,30){\circle{16}}
\put(393,35){\circle{16}}
\put(397,57){\vector(-3,2){20}}
\put(399,59){\vector(-1,1){18}}
\put(404,78){\vector(-2,3){10}}
\put(404,78){\vector(2,3){10}}
\put(429,64){\vector(1,1){14}}
\put(429,64){\vector(3,-1){17}}
\put(434,46){\vector(1,1){12}}
\put(434,46){\vector(3,-2){14}}
\put(462.5,59){\vector(3,2){16}}
\put(462.5,59){\vector(3,-2){16}}
\put(412,22){\vector(1,-2){8}}
\put(412,22){\vector(-1,-2){8}}
\put(387,30){\vector(-1,-4){4.5}}
\put(387,30){\vector(-3,-2){16}}
\put(374,58){12}
\put(382,79){11}
\put(393,77){7}
\put(411,77){8}
\put(437,80){9}
\put(436,63){1}
\put(442,46){2}
\put(467,68){1}
\put(467,42){2}
\put(435,29){10}
\put(420,14){3}
\put(400,14){4}
\put(367,24){6}
\put(386,8){5}
\put(369,69){$d$}
\put(374,79){$d$}
\put(386,90){$u$}
\put(417,90){$u$}
\put(447,82){$u$}
\put(442,65){$d$}
\put(433,52){$s$}
\put(478,74){$d$}
\put(478,39){$s$}
\put(449,29){$u$}
\put(423,4){$u$}
\put(396,4){$u$}
\put(375,7){$d$}
\put(367,11){$d$}
\put(397,67){\small $1^{uu}$}
\put(414.5,61){\small $0^{ud}$}
\put(419.5,40.5){\small $0^{us}$}
\put(448,56){\small $0^{ds}$}
\put(405,27){\small $1^{uu}$}
\put(387,32){\small $1^{dd}$}
\put(489,48){+}
\put(377,-12){\small $2\, I_{31}(0^{ds}1^{uu}1^{uu}1^{dd}0^{ud}0^{us})$}
\put(407,-25){\small $\times \alpha_2^{0^{ud}0^{us}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N12
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(4,69){\circle{16}}
\put(22,66.5){\circle{16}}
\put(58,60){\circle{16}}
\put(58,40){\circle{16}}
\put(22,33.5){\circle{16}}
\put(4,31){\circle{16}}
\put(0,57){\vector(-1,1){18}}
\put(4,77){\vector(-1,2){8}}
\put(4,77){\vector(1,2){8}}
\put(29.5,70){\vector(3,2){20}}
\put(29.5,70){\vector(3,-1){21}}
\put(22,53){\vector(3,1){28}}
\put(22,47){\vector(3,-1){28}}
\put(66.5,60){\vector(3,2){21}}
\put(66.5,60){\vector(3,-1){23}}
\put(66.5,40){\vector(3,1){23}}
\put(66.5,40){\vector(3,-2){21}}
\put(29.5,30){\vector(3,1){21}}
\put(29.5,30){\vector(3,-2){20}}
\put(4,23){\vector(1,-2){8}}
\put(4,23){\vector(-1,-2){8}}
\put(0,43){\vector(-1,-1){18}}
\put(-20,59){11}
\put(-8,79){5}
\put(12,79){6}
\put(37,84){9}
\put(43,68){1}
\put(43,51){2}
\put(77,74){1}
\put(67,50){2}
\put(43,25){3}
\put(43,42){4}
\put(75,46){3}
\put(77,19){4}
\put(33,9){10}
\put(12,14){7}
\put(-8,14){8}
\put(-20,35){12}
\put(-20,79){$u$}
\put(-13,90){$u$}
\put(17,90){$u$}
\put(51,87){$d$}
\put(32,60){$u$}
\put(29,49){$u$}
\put(36,44){$d$}
\put(31,35){$s$}
\put(87,80){$u$}
\put(89,58){$u$}
\put(89,38){$s$}
\put(87,18){$d$}
\put(51,8){$u$}
\put(17,4){$d$}
\put(-13,4){$d$}
\put(-20,14){$d$}
\put(-3,66){\small $1^{uu}$}
\put(15,63){\small $0^{ud}$}
\put(52,57){\small $1^{uu}$}
\put(52,37){\small $0^{ds}$}
\put(15.5,30){\small $0^{us}$}
\put(-2,28){\small $1^{dd}$}
\put(99,48){+}
\put(-20,-12){\small $16\, I_{32}(1^{uu}0^{ds}1^{uu}1^{dd}0^{ud}0^{us})$}
\put(10,-25){\small $\times \alpha_2^{0^{ud}0^{us}}$}
%2
\put(112,55.5){\line(1,0){18.9}}
\put(112,54.5){\line(1,0){18.7}}
\put(112,53.5){\line(1,0){18}}
\put(112,52.5){\line(1,0){18}}
\put(112,51.5){\line(1,0){18}}
\put(112,50.5){\line(1,0){18}}
\put(112,49.5){\line(1,0){18}}
\put(112,48.5){\line(1,0){18}}
\put(112,47.5){\line(1,0){18}}
\put(112,46.5){\line(1,0){18}}
\put(112,45.5){\line(1,0){18.7}}
\put(112,44.5){\line(1,0){18.8}}
\put(142,50){\circle{25}}
\put(131,46){\line(1,1){15}}
\put(134,41){\line(1,1){17}}
\put(139.5,38.5){\line(1,1){14}}
\put(136,69){\circle{16}}
\put(154,66.5){\circle{16}}
\put(190,60){\circle{16}}
\put(190,40){\circle{16}}
\put(154,33.5){\circle{16}}
\put(136,31){\circle{16}}
\put(132,57){\vector(-1,1){18}}
\put(136,77){\vector(-1,2){8}}
\put(136,77){\vector(1,2){8}}
\put(161.5,70){\vector(3,2){20}}
\put(161.5,70){\vector(3,-1){21}}
\put(154,53){\vector(3,1){28}}
\put(154,47){\vector(3,-1){28}}
\put(198.5,60){\vector(3,2){21}}
\put(198.5,60){\vector(3,-1){23}}
\put(198.5,40){\vector(3,1){23}}
\put(198.5,40){\vector(3,-2){21}}
\put(161.5,30){\vector(3,1){21}}
\put(161.5,30){\vector(3,-2){20}}
\put(136,23){\vector(1,-2){8}}
\put(136,23){\vector(-1,-2){8}}
\put(132,43){\vector(-1,-1){18}}
\put(112,59){11}
\put(124,79){5}
\put(144,79){6}
\put(169,84){9}
\put(175,68){1}
\put(175,51){2}
\put(209,74){1}
\put(199,50){2}
\put(175,25){3}
\put(175,42){4}
\put(207,46){3}
\put(209,19){4}
\put(165,9){10}
\put(144,14){7}
\put(124,14){8}
\put(112,35){12}
\put(112,79){$d$}
\put(119,90){$u$}
\put(149,90){$u$}
\put(183,87){$u$}
\put(164,60){$d$}
\put(161,49){$d$}
\put(168,44){$d$}
\put(163,35){$s$}
\put(219,80){$d$}
\put(221,58){$d$}
\put(221,38){$s$}
\put(219,18){$d$}
\put(183,8){$u$}
\put(149,4){$u$}
\put(119,4){$u$}
\put(112,14){$d$}
\put(129,66){\small $1^{uu}$}
\put(147,63){\small $0^{ud}$}
\put(184,57){\small $1^{dd}$}
\put(184,37){\small $0^{ds}$}
\put(147.5,30){\small $0^{us}$}
\put(130,28){\small $1^{uu}$}
\put(231,48){+}
\put(112,-12){\small $4\, I_{32}(1^{dd}0^{ds}1^{uu}1^{uu}0^{ud}0^{us})$}
\put(142,-25){\small $\times \alpha_2^{0^{ud}0^{us}}$}
%3
\put(245,55.5){\line(1,0){18.9}}
\put(245,54.5){\line(1,0){18.7}}
\put(245,53.5){\line(1,0){18}}
\put(245,52.5){\line(1,0){18}}
\put(245,51.5){\line(1,0){18}}
\put(245,50.5){\line(1,0){18}}
\put(245,49.5){\line(1,0){18}}
\put(245,48.5){\line(1,0){18}}
\put(245,47.5){\line(1,0){18}}
\put(245,46.5){\line(1,0){18}}
\put(245,45.5){\line(1,0){18.7}}
\put(245,44.5){\line(1,0){18.8}}
\put(275,50){\circle{25}}
\put(264,46){\line(1,1){15}}
\put(267,41){\line(1,1){17}}
\put(272.5,38.5){\line(1,1){14}}
\put(271.5,70){\circle{16}}
\put(289,64.5){\circle{16}}
\put(294,44){\circle{16}}
\put(322.5,59){\circle{16}}
\put(279,30){\circle{16}}
\put(261,35){\circle{16}}
\put(265,57){\vector(-3,2){20}}
\put(267,59){\vector(-1,1){18}}
\put(272,78){\vector(-2,3){10}}
\put(272,78){\vector(2,3){10}}
\put(297,64){\vector(1,1){14}}
\put(297,64){\vector(3,-1){17}}
\put(302,46){\vector(1,1){12}}
\put(302,46){\vector(3,-2){14}}
\put(330.5,59){\vector(3,2){16}}
\put(330.5,59){\vector(3,-2){16}}
\put(280,22){\vector(1,-2){8}}
\put(280,22){\vector(-1,-2){8}}
\put(255,30){\vector(-1,-4){4.5}}
\put(255,30){\vector(-3,-2){16}}
\put(242,58){12}
\put(250,79){11}
\put(261,77){7}
\put(279,77){8}
\put(305,80){9}
\put(304,63){1}
\put(310,46){2}
\put(335,68){1}
\put(335,42){2}
\put(303,29){10}
\put(288,14){3}
\put(268,14){4}
\put(235,24){6}
\put(254,8){5}
\put(237,69){$d$}
\put(242,79){$u$}
\put(254,90){$u$}
\put(285,90){$u$}
\put(315,82){$u$}
\put(310,65){$d$}
\put(301,52){$s$}
\put(346,74){$d$}
\put(346,39){$s$}
\put(317,29){$d$}
\put(291,4){$u$}
\put(264,4){$u$}
\put(243,7){$d$}
\put(235,11){$d$}
\put(265,67){\small $1^{uu}$}
\put(282.5,61){\small $0^{ud}$}
\put(287.5,40.5){\small $0^{ds}$}
\put(316,56){\small $0^{ds}$}
\put(273,27){\small $1^{uu}$}
\put(255,32){\small $1^{dd}$}
\put(357,48){+}
\put(245,-12){\small $4\, I_{31}(0^{ds}1^{uu}1^{uu}1^{dd}0^{ud}0^{ds})$}
\put(275,-25){\small $\times \alpha_2^{0^{ud}0^{ds}}$}
%4
\put(371,55.5){\line(1,0){18.9}}
\put(371,54.5){\line(1,0){18.7}}
\put(371,53.5){\line(1,0){18}}
\put(371,52.5){\line(1,0){18}}
\put(371,51.5){\line(1,0){18}}
\put(371,50.5){\line(1,0){18}}
\put(371,49.5){\line(1,0){18}}
\put(371,48.5){\line(1,0){18}}
\put(371,47.5){\line(1,0){18}}
\put(371,46.5){\line(1,0){18}}
\put(371,45.5){\line(1,0){18.7}}
\put(371,44.5){\line(1,0){18.8}}
\put(401,50){\circle{25}}
\put(390,46){\line(1,1){15}}
\put(393,41){\line(1,1){17}}
\put(398.5,38.5){\line(1,1){14}}
\put(395,69){\circle{16}}
\put(413,66.5){\circle{16}}
\put(449,60){\circle{16}}
\put(449,40){\circle{16}}
\put(413,33.5){\circle{16}}
\put(395,31){\circle{16}}
\put(391,57){\vector(-1,1){18}}
\put(395,77){\vector(-1,2){8}}
\put(395,77){\vector(1,2){8}}
\put(420.5,70){\vector(3,2){20}}
\put(420.5,70){\vector(3,-1){21}}
\put(413,53){\vector(3,1){28}}
\put(413,47){\vector(3,-1){28}}
\put(457.5,60){\vector(3,2){21}}
\put(457.5,60){\vector(3,-1){23}}
\put(457.5,40){\vector(3,1){23}}
\put(457.5,40){\vector(3,-2){21}}
\put(420.5,30){\vector(3,1){21}}
\put(420.5,30){\vector(3,-2){20}}
\put(395,23){\vector(1,-2){8}}
\put(395,23){\vector(-1,-2){8}}
\put(391,43){\vector(-1,-1){18}}
\put(371,59){11}
\put(383,79){5}
\put(403,79){6}
\put(428,84){9}
\put(434,68){1}
\put(434,51){2}
\put(468,74){1}
\put(458,50){2}
\put(434,25){3}
\put(434,42){4}
\put(466,46){3}
\put(468,19){4}
\put(424,9){10}
\put(403,14){7}
\put(383,14){8}
\put(371,35){12}
\put(371,79){$u$}
\put(378,90){$u$}
\put(408,90){$u$}
\put(442,87){$d$}
\put(423,60){$u$}
\put(420,49){$u$}
\put(427,44){$d$}
\put(422,35){$s$}
\put(478,80){$u$}
\put(480,58){$u$}
\put(480,38){$s$}
\put(478,18){$d$}
\put(442,8){$d$}
\put(408,4){$d$}
\put(378,4){$d$}
\put(371,14){$u$}
\put(388,66){\small $1^{uu}$}
\put(406,63){\small $0^{ud}$}
\put(443,57){\small $1^{uu}$}
\put(443,37){\small $0^{ds}$}
\put(406,30){\small $0^{ds}$}
\put(388.5,28){\small $1^{dd}$}
\put(490,48){+}
\put(371,-12){\small $8\, I_{32}(1^{uu}0^{ds}1^{uu}1^{dd}0^{ud}0^{ds})$}
\put(401,-25){\small $\times \alpha_2^{0^{ud}0^{ds}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N13
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(4,69){\circle{16}}
\put(22,66.5){\circle{16}}
\put(58,60){\circle{16}}
\put(58,40){\circle{16}}
\put(22,33.5){\circle{16}}
\put(4,31){\circle{16}}
\put(0,57){\vector(-1,1){18}}
\put(4,77){\vector(-1,2){8}}
\put(4,77){\vector(1,2){8}}
\put(29.5,70){\vector(3,2){20}}
\put(29.5,70){\vector(3,-1){21}}
\put(22,53){\vector(3,1){28}}
\put(22,47){\vector(3,-1){28}}
\put(66.5,60){\vector(3,2){21}}
\put(66.5,60){\vector(3,-1){23}}
\put(66.5,40){\vector(3,1){23}}
\put(66.5,40){\vector(3,-2){21}}
\put(29.5,30){\vector(3,1){21}}
\put(29.5,30){\vector(3,-2){20}}
\put(4,23){\vector(1,-2){8}}
\put(4,23){\vector(-1,-2){8}}
\put(0,43){\vector(-1,-1){18}}
\put(-20,59){11}
\put(-8,79){5}
\put(12,79){6}
\put(37,84){9}
\put(43,68){1}
\put(43,51){2}
\put(77,74){1}
\put(67,50){2}
\put(43,25){3}
\put(43,42){4}
\put(75,46){3}
\put(77,19){4}
\put(33,9){10}
\put(12,14){7}
\put(-8,14){8}
\put(-20,35){12}
\put(-20,79){$u$}
\put(-13,90){$u$}
\put(17,90){$u$}
\put(51,87){$u$}
\put(32,60){$d$}
\put(29,49){$d$}
\put(36,44){$d$}
\put(31,35){$s$}
\put(87,80){$d$}
\put(89,58){$d$}
\put(89,38){$s$}
\put(87,18){$d$}
\put(51,8){$d$}
\put(17,4){$u$}
\put(-13,4){$u$}
\put(-20,14){$d$}
\put(-3,66){\small $1^{uu}$}
\put(15,63){\small $0^{ud}$}
\put(52,57){\small $1^{dd}$}
\put(52,37){\small $0^{ds}$}
\put(15.5,30){\small $0^{ds}$}
\put(-2,28){\small $1^{uu}$}
\put(99,48){+}
\put(-20,-12){\small $8\, I_{32}(1^{dd}0^{ds}1^{uu}1^{uu}0^{ud}0^{ds})$}
\put(10,-25){\small $\times \alpha_2^{0^{ud}0^{ds}}$}
%2
\put(112,55.5){\line(1,0){18.9}}
\put(112,54.5){\line(1,0){18.7}}
\put(112,53.5){\line(1,0){18}}
\put(112,52.5){\line(1,0){18}}
\put(112,51.5){\line(1,0){18}}
\put(112,50.5){\line(1,0){18}}
\put(112,49.5){\line(1,0){18}}
\put(112,48.5){\line(1,0){18}}
\put(112,47.5){\line(1,0){18}}
\put(112,46.5){\line(1,0){18}}
\put(112,45.5){\line(1,0){18.7}}
\put(112,44.5){\line(1,0){18.8}}
\put(142,50){\circle{25}}
\put(131,46){\line(1,1){15}}
\put(134,41){\line(1,1){17}}
\put(139.5,38.5){\line(1,1){14}}
\put(139,70){\circle{16}}
\put(163,82){\circle{16}}
\put(158,62){\circle{16}}
\put(161,44){\circle{16}}
\put(193,56){\circle{16}}
\put(148.5,31){\circle{16}}
\put(130.5,33.5){\circle{16}}
\put(133,58){\vector(-2,3){13}}
\put(142,78){\vector(1,3){5}}
\put(142,78){\vector(1,0){14}}
\put(145.5,62){\vector(2,3){10.5}}
\put(170,86){\vector(2,3){9}}
\put(170,86){\vector(1,0){15}}
\put(166,62){\vector(2,1){18}}
\put(166,62){\vector(3,-1){19}}
\put(169,45){\vector(3,2){16}}
\put(169,45){\vector(3,-1){17}}
\put(201,56){\vector(3,2){16}}
\put(201,56){\vector(3,-1){17}}
\put(152,24){\vector(1,-1){12}}
\put(152,24){\vector(-1,-2){7.5}}
\put(128,26){\vector(1,-3){5.5}}
\put(128,26){\vector(-1,-1){12.5}}
\put(116,60){12}
\put(139,90){9}
\put(146,80){1}
\put(167,92){1}
\put(177,76){2}
\put(167,68){10}
\put(166.5,53){3}
\put(178,44){4}
\put(170,32){11}
\put(207,68){3}
\put(207,42){4}
\put(162,19){5}
\put(140,14){6}
\put(133,16){7}
\put(117,22){8}
\put(121,80){$d$}
\put(133,80){$d$}
\put(151,90){$d$}
\put(181,92){$d$}
\put(188,82){$d$}
\put(188,70){$u$}
\put(179,61){$u$}
\put(171.5,51){$u$}
\put(186,31){$u$}
\put(217,71){$u$}
\put(217,41){$u$}
\put(168,9){$u$}
\put(150,7){$u$}
\put(123,8){$d$}
\put(108,13){$s$}
\put(132,67){\small $1^{dd}$}
\put(156.5,78){\small $1^{dd}$}
\put(152,59){\small $1^{uu}$}
\put(154,41){\small $1^{uu}$}
\put(187,53){\small $1^{uu}$}
\put(142,27.5){\small $1^{uu}$}
\put(124.5,30){\small $0^{ds}$}
\put(229,48){+}
\put(112,-12){\small $16\, I_{37}(1^{dd}1^{uu}1^{uu}0^{ds}1^{dd}1^{uu}1^{uu})$}
\put(142,-25){\small $\times \alpha_3^{1^{uu}1^{uu}1^{dd}}$}
%3
\put(245,55.5){\line(1,0){18.9}}
\put(245,54.5){\line(1,0){18.7}}
\put(245,53.5){\line(1,0){18}}
\put(245,52.5){\line(1,0){18}}
\put(245,51.5){\line(1,0){18}}
\put(245,50.5){\line(1,0){18}}
\put(245,49.5){\line(1,0){18}}
\put(245,48.5){\line(1,0){18}}
\put(245,47.5){\line(1,0){18}}
\put(245,46.5){\line(1,0){18}}
\put(245,45.5){\line(1,0){18.7}}
\put(245,44.5){\line(1,0){18.8}}
\put(275,50){\circle{25}}
\put(264,46){\line(1,1){15}}
\put(267,41){\line(1,1){17}}
\put(272.5,38.5){\line(1,1){14}}
\put(272,70){\circle{16}}
\put(296,82){\circle{16}}
\put(291,62){\circle{16}}
\put(294,44){\circle{16}}
\put(326,56){\circle{16}}
\put(281.5,31){\circle{16}}
\put(263.5,33.5){\circle{16}}
\put(266,58){\vector(-2,3){13}}
\put(275,78){\vector(1,3){5}}
\put(275,78){\vector(1,0){14}}
\put(278.5,62){\vector(2,3){10.5}}
\put(303,86){\vector(2,3){9}}
\put(303,86){\vector(1,0){15}}
\put(299,62){\vector(2,1){18}}
\put(299,62){\vector(3,-1){19}}
\put(302,45){\vector(3,2){16}}
\put(302,45){\vector(3,-1){17}}
\put(334,56){\vector(3,2){16}}
\put(334,56){\vector(3,-1){17}}
\put(285,24){\vector(1,-1){12}}
\put(285,24){\vector(-1,-2){7.5}}
\put(261,26){\vector(1,-3){5.5}}
\put(261,26){\vector(-1,-1){12.5}}
\put(249,60){12}
\put(272,90){9}
\put(279,80){1}
\put(300,92){1}
\put(310,76){2}
\put(300,68){10}
\put(299.5,53){3}
\put(311,44){4}
\put(303,32){11}
\put(340,68){3}
\put(340,42){4}
\put(295,19){5}
\put(273,14){6}
\put(266,16){7}
\put(250,22){8}
\put(254,80){$d$}
\put(266,80){$d$}
\put(284,90){$d$}
\put(314,92){$d$}
\put(321,82){$s$}
\put(321,70){$u$}
\put(312,61){$u$}
\put(304.5,51){$u$}
\put(319,31){$u$}
\put(350,71){$u$}
\put(350,41){$u$}
\put(301,9){$u$}
\put(283,7){$u$}
\put(256,8){$d$}
\put(241,13){$d$}
\put(265,67){\small $1^{dd}$}
\put(289.5,78){\small $0^{ds}$}
\put(285,59){\small $1^{uu}$}
\put(287,41){\small $1^{uu}$}
\put(320,53){\small $1^{uu}$}
\put(275,27.5){\small $1^{uu}$}
\put(257.5,30){\small $1^{dd}$}
\put(362,48){+}
\put(245,-12){\small $8\, I_{37}(0^{ds}1^{uu}1^{uu}1^{dd}1^{dd}1^{uu}1^{uu})$}
\put(275,-25){\small $\times \alpha_3^{1^{uu}1^{uu}1^{dd}}$}
%4
\put(376,55.5){\line(1,0){18.9}}
\put(376,54.5){\line(1,0){18.7}}
\put(376,53.5){\line(1,0){18}}
\put(376,52.5){\line(1,0){18}}
\put(376,51.5){\line(1,0){18}}
\put(376,50.5){\line(1,0){18}}
\put(376,49.5){\line(1,0){18}}
\put(376,48.5){\line(1,0){18}}
\put(376,47.5){\line(1,0){18}}
\put(376,46.5){\line(1,0){18}}
\put(376,45.5){\line(1,0){18.7}}
\put(376,44.5){\line(1,0){18.8}}
\put(406,50){\circle{25}}
\put(395,46){\line(1,1){15}}
\put(398,41){\line(1,1){17}}
\put(403.5,38.5){\line(1,1){14}}
\put(403,70){\circle{16}}
\put(427,82){\circle{16}}
\put(422,62){\circle{16}}
\put(425,44){\circle{16}}
\put(457,56){\circle{16}}
\put(412.5,31){\circle{16}}
\put(394.5,33.5){\circle{16}}
\put(397,58){\vector(-2,3){13}}
\put(406,78){\vector(1,3){5}}
\put(406,78){\vector(1,0){14}}
\put(409.5,62){\vector(2,3){10.5}}
\put(434,86){\vector(2,3){9}}
\put(434,86){\vector(1,0){15}}
\put(430,62){\vector(2,1){18}}
\put(430,62){\vector(3,-1){19}}
\put(433,45){\vector(3,2){16}}
\put(433,45){\vector(3,-1){17}}
\put(465,56){\vector(3,2){16}}
\put(465,56){\vector(3,-1){17}}
\put(416,24){\vector(1,-1){12}}
\put(416,24){\vector(-1,-2){7.5}}
\put(392,26){\vector(1,-3){5.5}}
\put(392,26){\vector(-1,-1){12.5}}
\put(380,60){12}
\put(403,90){9}
\put(410,80){1}
\put(431,92){1}
\put(441,76){2}
\put(431,68){10}
\put(430.5,53){3}
\put(442,44){4}
\put(434,32){11}
\put(472,68){3}
\put(472,42){4}
\put(426,19){5}
\put(404,14){6}
\put(397,16){7}
\put(381,22){8}
\put(385,80){$d$}
\put(397,80){$u$}
\put(415,90){$u$}
\put(445,92){$u$}
\put(452,82){$u$}
\put(452,70){$u$}
\put(443,61){$u$}
\put(435.5,51){$u$}
\put(450,31){$d$}
\put(481,71){$u$}
\put(481,41){$u$}
\put(432,9){$d$}
\put(414,7){$d$}
\put(387,8){$d$}
\put(372,13){$s$}
\put(396,67){\small $1^{uu}$}
\put(420.5,78){\small $1^{uu}$}
\put(416,59){\small $1^{uu}$}
\put(418,41){\small $0^{ud}$}
\put(451,53){\small $1^{uu}$}
\put(406,27.5){\small $1^{dd}$}
\put(388.5,30){\small $0^{ds}$}
\put(493,48){+}
\put(376,-12){\small $32\, I_{37}(1^{uu}1^{uu}1^{dd}0^{ds}1^{uu}1^{uu}0^{ud})$}
\put(406,-25){\small $\times \alpha_3^{1^{uu}1^{uu}0^{ud}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N14
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(7,70){\circle{16}}
\put(31,82){\circle{16}}
\put(26,62){\circle{16}}
\put(29,44){\circle{16}}
\put(61,56){\circle{16}}
\put(16.5,31){\circle{16}}
\put(-1.5,33.5){\circle{16}}
\put(1,58){\vector(-2,3){13}}
\put(10,78){\vector(1,3){5}}
\put(10,78){\vector(1,0){14}}
\put(13.5,62){\vector(2,3){10.5}}
\put(38,86){\vector(2,3){9}}
\put(38,86){\vector(1,0){15}}
\put(34,62){\vector(2,1){18}}
\put(34,62){\vector(3,-1){19}}
\put(37,45){\vector(3,2){16}}
\put(37,45){\vector(3,-1){17}}
\put(69,56){\vector(3,2){16}}
\put(69,56){\vector(3,-1){17}}
\put(20,24){\vector(1,-1){12}}
\put(20,24){\vector(-1,-2){7.5}}
\put(-4,26){\vector(1,-3){5.5}}
\put(-4,26){\vector(-1,-1){12.5}}
\put(-16,60){12}
\put(7,90){9}
\put(14,80){1}
\put(35,92){1}
\put(45,76){2}
\put(35,68){10}
\put(34.5,53){3}
\put(46,44){4}
\put(38,32){11}
\put(75,68){3}
\put(75,42){4}
\put(30,19){5}
\put(8,14){6}
\put(1,16){7}
\put(-15,22){8}
\put(-11,80){$d$}
\put(1,80){$d$}
\put(19,90){$u$}
\put(49,92){$u$}
\put(56,82){$u$}
\put(56,70){$u$}
\put(47,61){$u$}
\put(39.5,51){$u$}
\put(54,31){$u$}
\put(85,71){$u$}
\put(85,41){$u$}
\put(36,9){$d$}
\put(18,7){$d$}
\put(-9,8){$d$}
\put(-24,13){$s$}
\put(0,67){\small $0^{ud}$}
\put(24.5,78){\small $1^{uu}$}
\put(20,59){\small $1^{uu}$}
\put(22,41){\small $1^{uu}$}
\put(55,53){\small $1^{uu}$}
\put(10,27.5){\small $1^{dd}$}
\put(-8,30){\small $0^{ds}$}
\put(97,48){+}
\put(-20,-12){\small $16\, I_{37}(1^{uu}1^{uu}1^{dd}0^{ds}0^{ud}1^{uu}1^{uu})$}
\put(10,-25){\small $\times \alpha_3^{1^{uu}1^{uu}0^{ud}}$}
%2
\put(112,55.5){\line(1,0){18.9}}
\put(112,54.5){\line(1,0){18.7}}
\put(112,53.5){\line(1,0){18}}
\put(112,52.5){\line(1,0){18}}
\put(112,51.5){\line(1,0){18}}
\put(112,50.5){\line(1,0){18}}
\put(112,49.5){\line(1,0){18}}
\put(112,48.5){\line(1,0){18}}
\put(112,47.5){\line(1,0){18}}
\put(112,46.5){\line(1,0){18}}
\put(112,45.5){\line(1,0){18.7}}
\put(112,44.5){\line(1,0){18.8}}
\put(142,50){\circle{25}}
\put(131,46){\line(1,1){15}}
\put(134,41){\line(1,1){17}}
\put(139.5,38.5){\line(1,1){14}}
\put(133,68){\circle{16}}
\put(151,68){\circle{16}}
\put(162,50){\circle{16}}
\put(151,32){\circle{16}}
\put(190,60){\circle{16}}
\put(190,40){\circle{16}}
\put(133,32){\circle{16}}
\put(132,57){\vector(-3,2){17}}
\put(131,76){\vector(-1,1){14}}
\put(131,76){\vector(1,4){4.5}}
\put(159,70){\vector(3,2){19}}
\put(159,70){\vector(3,-1){23}}
\put(170,50){\vector(1,1){12}}
\put(170,50){\vector(1,-1){12}}
\put(159,30){\vector(3,1){23}}
\put(159,30){\vector(3,-2){19}}
\put(198.5,60){\vector(3,2){19}}
\put(198.5,60){\vector(3,-1){21}}
\put(198.5,40){\vector(3,1){21}}
\put(198.5,40){\vector(3,-2){19}}
\put(131,24){\vector(1,-4){4.5}}
\put(131,24){\vector(-1,-1){14}}
\put(132,43){\vector(-3,-2){17}}
\put(110,57){11}
\put(115,76){5}
\put(136,80){6}
\put(162,78){9}
\put(175,68){1}
\put(169,56){2}
\put(169,37){3}
\put(175,25){4}
\put(162,12){10}
\put(204,71){1}
\put(199,50){2}
\put(206,46){3}
\put(204,22){4}
\put(136,15){7}
\put(115,18){8}
\put(110,36){12}
\put(107,68){$u$}
\put(121,91){$d$}
\put(139,93){$d$}
\put(172,87){$u$}
\put(168,69){$u$}
\put(177,51){$u$}
\put(178,44){$u$}
\put(167,27){$u$}
\put(175,8){$d$}
\put(213,78){$u$}
\put(217,58){$u$}
\put(217,38){$u$}
\put(213,19){$u$}
\put(139,7){$d$}
\put(121,6){$s$}
\put(107,24){$d$}
\put(126,65){\small $1^{dd}$}
\put(144,65){\small $1^{uu}$}
\put(156,47){\small $1^{uu}$}
\put(144,29){\small $0^{ud}$}
\put(184,57){\small $1^{uu}$}
\put(184,37){\small $1^{uu}$}
\put(126.5,29){\small $0^{ds}$}
\put(230,48){+}
\put(112,-12){\small $32\, I_{38}(1^{uu}1^{uu}1^{dd}0^{ds}1^{uu}1^{uu}0^{ud})$}
\put(142,-25){\small $\times \alpha_3^{1^{uu}1^{uu}0^{ud}}$}
%3
\put(245,55.5){\line(1,0){18.9}}
\put(245,54.5){\line(1,0){18.7}}
\put(245,53.5){\line(1,0){18}}
\put(245,52.5){\line(1,0){18}}
\put(245,51.5){\line(1,0){18}}
\put(245,50.5){\line(1,0){18}}
\put(245,49.5){\line(1,0){18}}
\put(245,48.5){\line(1,0){18}}
\put(245,47.5){\line(1,0){18}}
\put(245,46.5){\line(1,0){18}}
\put(245,45.5){\line(1,0){18.7}}
\put(245,44.5){\line(1,0){18.8}}
\put(275,50){\circle{25}}
\put(264,46){\line(1,1){15}}
\put(267,41){\line(1,1){17}}
\put(272.5,38.5){\line(1,1){14}}
\put(272,70){\circle{16}}
\put(296,82){\circle{16}}
\put(291,62){\circle{16}}
\put(294,44){\circle{16}}
\put(326,56){\circle{16}}
\put(281.5,31){\circle{16}}
\put(263.5,33.5){\circle{16}}
\put(266,58){\vector(-2,3){13}}
\put(275,78){\vector(1,3){5}}
\put(275,78){\vector(1,0){14}}
\put(278.5,62){\vector(2,3){10.5}}
\put(303,86){\vector(2,3){9}}
\put(303,86){\vector(1,0){15}}
\put(299,62){\vector(2,1){18}}
\put(299,62){\vector(3,-1){19}}
\put(302,45){\vector(3,2){16}}
\put(302,45){\vector(3,-1){17}}
\put(334,56){\vector(3,2){16}}
\put(334,56){\vector(3,-1){17}}
\put(285,24){\vector(1,-1){12}}
\put(285,24){\vector(-1,-2){7.5}}
\put(261,26){\vector(1,-3){5.5}}
\put(261,26){\vector(-1,-1){12.5}}
\put(249,60){12}
\put(272,90){9}
\put(279,80){1}
\put(300,92){1}
\put(310,76){2}
\put(300,68){10}
\put(299.5,53){3}
\put(311,44){4}
\put(303,32){11}
\put(340,68){3}
\put(340,42){4}
\put(295,19){5}
\put(273,14){6}
\put(266,16){7}
\put(250,22){8}
\put(254,80){$d$}
\put(266,80){$d$}
\put(284,90){$s$}
\put(314,92){$s$}
\put(321,82){$d$}
\put(321,70){$u$}
\put(312,61){$u$}
\put(304.5,51){$u$}
\put(319,31){$u$}
\put(350,71){$u$}
\put(350,41){$u$}
\put(301,9){$u$}
\put(283,7){$u$}
\put(256,8){$d$}
\put(241,13){$d$}
\put(265,67){\small $0^{ds}$}
\put(289.5,78){\small $0^{ds}$}
\put(285,59){\small $1^{uu}$}
\put(287,41){\small $1^{uu}$}
\put(320,53){\small $1^{uu}$}
\put(275,27.5){\small $1^{uu}$}
\put(257.5,30){\small $1^{dd}$}
\put(362,48){+}
\put(245,-12){\small $8\, I_{37}(0^{ds}1^{uu}1^{uu}1^{dd}0^{ds}1^{uu}1^{uu})$}
\put(275,-25){\small $\times \alpha_3^{1^{uu}1^{uu}0^{ds}}$}
%4
\put(376,55.5){\line(1,0){18.9}}
\put(376,54.5){\line(1,0){18.7}}
\put(376,53.5){\line(1,0){18}}
\put(376,52.5){\line(1,0){18}}
\put(376,51.5){\line(1,0){18}}
\put(376,50.5){\line(1,0){18}}
\put(376,49.5){\line(1,0){18}}
\put(376,48.5){\line(1,0){18}}
\put(376,47.5){\line(1,0){18}}
\put(376,46.5){\line(1,0){18}}
\put(376,45.5){\line(1,0){18.7}}
\put(376,44.5){\line(1,0){18.8}}
\put(406,50){\circle{25}}
\put(395,46){\line(1,1){15}}
\put(398,41){\line(1,1){17}}
\put(403.5,38.5){\line(1,1){14}}
\put(403,70){\circle{16}}
\put(427,82){\circle{16}}
\put(422,62){\circle{16}}
\put(425,44){\circle{16}}
\put(457,56){\circle{16}}
\put(412.5,31){\circle{16}}
\put(394.5,33.5){\circle{16}}
\put(397,58){\vector(-2,3){13}}
\put(406,78){\vector(1,3){5}}
\put(406,78){\vector(1,0){14}}
\put(409.5,62){\vector(2,3){10.5}}
\put(434,86){\vector(2,3){9}}
\put(434,86){\vector(1,0){15}}
\put(430,62){\vector(2,1){18}}
\put(430,62){\vector(3,-1){19}}
\put(433,45){\vector(3,2){16}}
\put(433,45){\vector(3,-1){17}}
\put(465,56){\vector(3,2){16}}
\put(465,56){\vector(3,-1){17}}
\put(416,24){\vector(1,-1){12}}
\put(416,24){\vector(-1,-2){7.5}}
\put(392,26){\vector(1,-3){5.5}}
\put(392,26){\vector(-1,-1){12.5}}
\put(380,60){12}
\put(403,90){9}
\put(410,80){1}
\put(431,92){1}
\put(441,76){2}
\put(431,68){10}
\put(430.5,53){3}
\put(442,44){4}
\put(434,32){11}
\put(472,68){3}
\put(472,42){4}
\put(426,19){5}
\put(404,14){6}
\put(397,16){7}
\put(381,22){8}
\put(385,80){$d$}
\put(397,80){$u$}
\put(415,90){$u$}
\put(445,92){$u$}
\put(452,82){$u$}
\put(452,70){$d$}
\put(443,61){$d$}
\put(435.5,51){$d$}
\put(450,31){$u$}
\put(481,71){$d$}
\put(481,41){$d$}
\put(432,9){$u$}
\put(414,7){$u$}
\put(387,8){$d$}
\put(372,13){$s$}
\put(396,67){\small $1^{uu}$}
\put(420.5,78){\small $1^{uu}$}
\put(416,59){\small $1^{dd}$}
\put(418,41){\small $0^{ud}$}
\put(451,53){\small $1^{dd}$}
\put(406,27.5){\small $1^{uu}$}
\put(388.5,30){\small $0^{ds}$}
\put(493,48){+}
\put(376,-12){\small $32\, I_{37}(1^{uu}1^{dd}1^{uu}0^{ds}1^{uu}1^{dd}0^{ud})$}
\put(406,-25){\small $\times \alpha_3^{1^{uu}1^{dd}0^{ud}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N15
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(7,70){\circle{16}}
\put(31,82){\circle{16}}
\put(26,62){\circle{16}}
\put(29,44){\circle{16}}
\put(61,56){\circle{16}}
\put(16.5,31){\circle{16}}
\put(-1.5,33.5){\circle{16}}
\put(1,58){\vector(-2,3){13}}
\put(10,78){\vector(1,3){5}}
\put(10,78){\vector(1,0){14}}
\put(13.5,62){\vector(2,3){10.5}}
\put(38,86){\vector(2,3){9}}
\put(38,86){\vector(1,0){15}}
\put(34,62){\vector(2,1){18}}
\put(34,62){\vector(3,-1){19}}
\put(37,45){\vector(3,2){16}}
\put(37,45){\vector(3,-1){17}}
\put(69,56){\vector(3,2){16}}
\put(69,56){\vector(3,-1){17}}
\put(20,24){\vector(1,-1){12}}
\put(20,24){\vector(-1,-2){7.5}}
\put(-4,26){\vector(1,-3){5.5}}
\put(-4,26){\vector(-1,-1){12.5}}
\put(-16,60){12}
\put(7,90){9}
\put(14,80){1}
\put(35,92){1}
\put(45,76){2}
\put(35,68){10}
\put(34.5,53){3}
\put(46,44){4}
\put(38,32){11}
\put(75,68){3}
\put(75,42){4}
\put(30,19){5}
\put(8,14){6}
\put(1,16){7}
\put(-15,22){8}
\put(-11,80){$u$}
\put(1,80){$d$}
\put(19,90){$d$}
\put(49,92){$d$}
\put(56,82){$d$}
\put(56,70){$u$}
\put(47,61){$u$}
\put(39.5,51){$u$}
\put(54,31){$d$}
\put(85,71){$u$}
\put(85,41){$u$}
\put(36,9){$u$}
\put(18,7){$u$}
\put(-9,8){$d$}
\put(-24,13){$s$}
\put(0,67){\small $1^{dd}$}
\put(24.5,78){\small $1^{dd}$}
\put(20,59){\small $1^{uu}$}
\put(22,41){\small $0^{ud}$}
\put(55,53){\small $1^{uu}$}
\put(10,27.5){\small $1^{uu}$}
\put(-8,30){\small $0^{ds}$}
\put(97,48){+}
\put(-20,-12){\small $32\, I_{37}(1^{dd}1^{uu}1^{uu}0^{ds}1^{dd}1^{uu}0^{ud})$}
\put(10,-25){\small $\times \alpha_3^{1^{uu}1^{dd}0^{ud}}$}
%2
\put(112,55.5){\line(1,0){18.9}}
\put(112,54.5){\line(1,0){18.7}}
\put(112,53.5){\line(1,0){18}}
\put(112,52.5){\line(1,0){18}}
\put(112,51.5){\line(1,0){18}}
\put(112,50.5){\line(1,0){18}}
\put(112,49.5){\line(1,0){18}}
\put(112,48.5){\line(1,0){18}}
\put(112,47.5){\line(1,0){18}}
\put(112,46.5){\line(1,0){18}}
\put(112,45.5){\line(1,0){18.7}}
\put(112,44.5){\line(1,0){18.8}}
\put(142,50){\circle{25}}
\put(131,46){\line(1,1){15}}
\put(134,41){\line(1,1){17}}
\put(139.5,38.5){\line(1,1){14}}
\put(139,70){\circle{16}}
\put(163,82){\circle{16}}
\put(158,62){\circle{16}}
\put(161,44){\circle{16}}
\put(193,56){\circle{16}}
\put(148.5,31){\circle{16}}
\put(130.5,33.5){\circle{16}}
\put(133,58){\vector(-2,3){13}}
\put(142,78){\vector(1,3){5}}
\put(142,78){\vector(1,0){14}}
\put(145.5,62){\vector(2,3){10.5}}
\put(170,86){\vector(2,3){9}}
\put(170,86){\vector(1,0){15}}
\put(166,62){\vector(2,1){18}}
\put(166,62){\vector(3,-1){19}}
\put(169,45){\vector(3,2){16}}
\put(169,45){\vector(3,-1){17}}
\put(201,56){\vector(3,2){16}}
\put(201,56){\vector(3,-1){17}}
\put(152,24){\vector(1,-1){12}}
\put(152,24){\vector(-1,-2){7.5}}
\put(128,26){\vector(1,-3){5.5}}
\put(128,26){\vector(-1,-1){12.5}}
\put(116,60){12}
\put(139,90){9}
\put(146,80){1}
\put(167,92){1}
\put(177,76){2}
\put(167,68){10}
\put(166.5,53){3}
\put(178,44){4}
\put(170,32){11}
\put(207,68){3}
\put(207,42){4}
\put(162,19){5}
\put(140,14){6}
\put(133,16){7}
\put(117,22){8}
\put(121,80){$u$}
\put(133,80){$d$}
\put(151,90){$d$}
\put(181,92){$d$}
\put(188,82){$s$}
\put(188,70){$u$}
\put(179,61){$u$}
\put(171.5,51){$u$}
\put(186,31){$d$}
\put(217,71){$u$}
\put(217,41){$u$}
\put(168,9){$u$}
\put(150,7){$u$}
\put(123,8){$d$}
\put(108,13){$d$}
\put(132,67){\small $1^{dd}$}
\put(156.5,78){\small $0^{ds}$}
\put(152,59){\small $1^{uu}$}
\put(154,41){\small $0^{ud}$}
\put(187,53){\small $1^{uu}$}
\put(142,27.5){\small $1^{uu}$}
\put(124.5,30){\small $1^{dd}$}
\put(229,48){+}
\put(112,-12){\small $16\, I_{37}(0^{ds}1^{uu}1^{uu}1^{dd}1^{dd}1^{uu}0^{ud})$}
\put(142,-25){\small $\times \alpha_3^{1^{uu}1^{dd}0^{ud}}$}
%3
\put(244,55.5){\line(1,0){18.9}}
\put(244,54.5){\line(1,0){18.7}}
\put(244,53.5){\line(1,0){18}}
\put(244,52.5){\line(1,0){18}}
\put(244,51.5){\line(1,0){18}}
\put(244,50.5){\line(1,0){18}}
\put(244,49.5){\line(1,0){18}}
\put(244,48.5){\line(1,0){18}}
\put(244,47.5){\line(1,0){18}}
\put(244,46.5){\line(1,0){18}}
\put(244,45.5){\line(1,0){18.7}}
\put(244,44.5){\line(1,0){18.8}}
\put(274,50){\circle{25}}
\put(263,46){\line(1,1){15}}
\put(266,41){\line(1,1){17}}
\put(271.5,38.5){\line(1,1){14}}
\put(265,68){\circle{16}}
\put(283,68){\circle{16}}
\put(294,50){\circle{16}}
\put(283,32){\circle{16}}
\put(322,60){\circle{16}}
\put(322,40){\circle{16}}
\put(265,32){\circle{16}}
\put(264,57){\vector(-3,2){17}}
\put(263,76){\vector(-1,1){14}}
\put(263,76){\vector(1,4){4.5}}
\put(291,70){\vector(3,2){19}}
\put(291,70){\vector(3,-1){23}}
\put(302,50){\vector(1,1){12}}
\put(302,50){\vector(1,-1){12}}
\put(291,30){\vector(3,1){23}}
\put(291,30){\vector(3,-2){19}}
\put(330.5,60){\vector(3,2){19}}
\put(330.5,60){\vector(3,-1){21}}
\put(330.5,40){\vector(3,1){21}}
\put(330.5,40){\vector(3,-2){19}}
\put(263,24){\vector(1,-4){4.5}}
\put(263,24){\vector(-1,-1){14}}
\put(264,43){\vector(-3,-2){17}}
\put(242,57){11}
\put(247,76){5}
\put(268,80){6}
\put(294,78){9}
\put(307,68){1}
\put(301,56){2}
\put(301,37){3}
\put(307,25){4}
\put(294,12){10}
\put(336,71){1}
\put(331,50){2}
\put(338,46){3}
\put(336,22){4}
\put(268,15){7}
\put(247,18){8}
\put(242,36){12}
\put(239,68){$u$}
\put(253,91){$u$}
\put(271,93){$u$}
\put(304,87){$u$}
\put(300,69){$u$}
\put(309,51){$u$}
\put(310,44){$d$}
\put(299,27){$d$}
\put(307,8){$d$}
\put(345,78){$u$}
\put(349,58){$u$}
\put(349,38){$d$}
\put(345,19){$d$}
\put(271,7){$d$}
\put(253,6){$s$}
\put(239,24){$d$}
\put(258,65){\small $1^{uu}$}
\put(276,65){\small $1^{uu}$}
\put(288,47){\small $0^{ud}$}
\put(276,29){\small $1^{dd}$}
\put(316,57){\small $1^{uu}$}
\put(316,37){\small $1^{dd}$}
\put(259,29){\small $0^{ds}$}
\put(362,48){+}
\put(244,-12){\small $32\, I_{38}(1^{uu}1^{dd}1^{uu}0^{ds}1^{uu}0^{ud}1^{dd})$}
\put(274,-25){\small $\times \alpha_3^{1^{uu}1^{dd}0^{ud}}$}
%4
\put(376,55.5){\line(1,0){18.9}}
\put(376,54.5){\line(1,0){18.7}}
\put(376,53.5){\line(1,0){18}}
\put(376,52.5){\line(1,0){18}}
\put(376,51.5){\line(1,0){18}}
\put(376,50.5){\line(1,0){18}}
\put(376,49.5){\line(1,0){18}}
\put(376,48.5){\line(1,0){18}}
\put(376,47.5){\line(1,0){18}}
\put(376,46.5){\line(1,0){18}}
\put(376,45.5){\line(1,0){18.7}}
\put(376,44.5){\line(1,0){18.8}}
\put(406,50){\circle{25}}
\put(395,46){\line(1,1){15}}
\put(398,41){\line(1,1){17}}
\put(403.5,38.5){\line(1,1){14}}
\put(403,70){\circle{16}}
\put(427,82){\circle{16}}
\put(422,62){\circle{16}}
\put(425,44){\circle{16}}
\put(457,56){\circle{16}}
\put(412.5,31){\circle{16}}
\put(394.5,33.5){\circle{16}}
\put(397,58){\vector(-2,3){13}}
\put(406,78){\vector(1,3){5}}
\put(406,78){\vector(1,0){14}}
\put(409.5,62){\vector(2,3){10.5}}
\put(434,86){\vector(2,3){9}}
\put(434,86){\vector(1,0){15}}
\put(430,62){\vector(2,1){18}}
\put(430,62){\vector(3,-1){19}}
\put(433,45){\vector(3,2){16}}
\put(433,45){\vector(3,-1){17}}
\put(465,56){\vector(3,2){16}}
\put(465,56){\vector(3,-1){17}}
\put(416,24){\vector(1,-1){12}}
\put(416,24){\vector(-1,-2){7.5}}
\put(392,26){\vector(1,-3){5.5}}
\put(392,26){\vector(-1,-1){12.5}}
\put(380,60){12}
\put(403,90){9}
\put(410,80){1}
\put(431,92){1}
\put(441,76){2}
\put(431,68){10}
\put(430.5,53){3}
\put(442,44){4}
\put(434,32){11}
\put(472,68){3}
\put(472,42){4}
\put(426,19){5}
\put(404,14){6}
\put(397,16){7}
\put(381,22){8}
\put(385,80){$d$}
\put(397,80){$u$}
\put(415,90){$u$}
\put(445,92){$u$}
\put(452,82){$u$}
\put(452,70){$d$}
\put(443,61){$d$}
\put(435.5,51){$s$}
\put(450,31){$u$}
\put(481,71){$d$}
\put(481,41){$s$}
\put(432,9){$u$}
\put(414,7){$u$}
\put(387,8){$d$}
\put(372,13){$d$}
\put(396,67){\small $1^{uu}$}
\put(420.5,78){\small $1^{uu}$}
\put(416,59){\small $1^{dd}$}
\put(418.5,41){\small $0^{us}$}
\put(451,53){\small $0^{ds}$}
\put(406,27.5){\small $1^{uu}$}
\put(388.5,30){\small $1^{dd}$}
\put(493,48){+}
\put(376,-12){\small $16\, I_{37}(1^{uu}0^{ds}1^{uu}1^{dd}1^{uu}1^{dd}0^{us})$}
\put(406,-25){\small $\times \alpha_3^{1^{uu}1^{dd}0^{us}}$}
\end{picture}

\vskip50pt

\begin{picture}(600,90)
%N16
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(1,68){\circle{16}}
\put(19,68){\circle{16}}
\put(30,50){\circle{16}}
\put(19,32){\circle{16}}
\put(58,60){\circle{16}}
\put(58,40){\circle{16}}
\put(1,32){\circle{16}}
\put(0,57){\vector(-3,2){17}}
\put(-1,76){\vector(-1,1){14}}
\put(-1,76){\vector(1,4){4.5}}
\put(27,70){\vector(3,2){19}}
\put(27,70){\vector(3,-1){23}}
\put(38,50){\vector(1,1){12}}
\put(38,50){\vector(1,-1){12}}
\put(27,30){\vector(3,1){23}}
\put(27,30){\vector(3,-2){19}}
\put(66.5,60){\vector(3,2){19}}
\put(66.5,60){\vector(3,-1){21}}
\put(66.5,40){\vector(3,1){21}}
\put(66.5,40){\vector(3,-2){19}}
\put(-1,24){\vector(1,-4){4.5}}
\put(-1,24){\vector(-1,-1){14}}
\put(0,43){\vector(-3,-2){17}}
\put(-22,57){11}
\put(-17,76){5}
\put(4,80){6}
\put(30,78){9}
\put(43,68){1}
\put(37,56){2}
\put(37,37){3}
\put(43,25){4}
\put(30,12){10}
\put(72,71){1}
\put(67,50){2}
\put(74,46){3}
\put(72,22){4}
\put(4,15){7}
\put(-17,18){8}
\put(-22,36){12}
\put(-25,68){$u$}
\put(-11,91){$u$}
\put(7,93){$u$}
\put(40,87){$u$}
\put(36,69){$u$}
\put(45,51){$u$}
\put(46,44){$s$}
\put(35,27){$d$}
\put(43,8){$d$}
\put(81,78){$u$}
\put(85,58){$u$}
\put(85,38){$s$}
\put(81,19){$d$}
\put(7,7){$d$}
\put(-11,6){$d$}
\put(-25,24){$d$}
\put(-6,65){\small $1^{uu}$}
\put(12,65){\small $1^{uu}$}
\put(24,47){\small $0^{us}$}
\put(12,29){\small $1^{dd}$}
\put(52,57){\small $1^{uu}$}
\put(52,37){\small $0^{ds}$}
\put(-6.5,29){\small $1^{dd}$}
\put(98,48){+}
\put(-20,-12){\small $16\, I_{38}(1^{uu}0^{ds}1^{uu}1^{dd}1^{uu}0^{us}1^{dd})$}
\put(10,-25){\small $\times \alpha_3^{1^{uu}1^{dd}0^{us}}$}
%2
\put(112,55.5){\line(1,0){18.9}}
\put(112,54.5){\line(1,0){18.7}}
\put(112,53.5){\line(1,0){18}}
\put(112,52.5){\line(1,0){18}}
\put(112,51.5){\line(1,0){18}}
\put(112,50.5){\line(1,0){18}}
\put(112,49.5){\line(1,0){18}}
\put(112,48.5){\line(1,0){18}}
\put(112,47.5){\line(1,0){18}}
\put(112,46.5){\line(1,0){18}}
\put(112,45.5){\line(1,0){18.7}}
\put(112,44.5){\line(1,0){18.8}}
\put(142,50){\circle{25}}
\put(131,46){\line(1,1){15}}
\put(134,41){\line(1,1){17}}
\put(139.5,38.5){\line(1,1){14}}
\put(139,70){\circle{16}}
\put(163,82){\circle{16}}
\put(158,62){\circle{16}}
\put(161,44){\circle{16}}
\put(193,56){\circle{16}}
\put(148.5,31){\circle{16}}
\put(130.5,33.5){\circle{16}}
\put(133,58){\vector(-2,3){13}}
\put(142,78){\vector(1,3){5}}
\put(142,78){\vector(1,0){14}}
\put(145.5,62){\vector(2,3){10.5}}
\put(170,86){\vector(2,3){9}}
\put(170,86){\vector(1,0){15}}
\put(166,62){\vector(2,1){18}}
\put(166,62){\vector(3,-1){19}}
\put(169,45){\vector(3,2){16}}
\put(169,45){\vector(3,-1){17}}
\put(201,56){\vector(3,2){16}}
\put(201,56){\vector(3,-1){17}}
\put(152,24){\vector(1,-1){12}}
\put(152,24){\vector(-1,-2){7.5}}
\put(128,26){\vector(1,-3){5.5}}
\put(128,26){\vector(-1,-1){12.5}}
\put(116,60){12}
\put(139,90){9}
\put(146,80){1}
\put(167,92){1}
\put(177,76){2}
\put(167,68){10}
\put(166.5,53){3}
\put(178,44){4}
\put(170,32){11}
\put(207,68){3}
\put(207,42){4}
\put(162,19){5}
\put(140,14){6}
\put(133,16){7}
\put(117,22){8}
\put(121,80){$u$}
\put(133,80){$u$}
\put(151,90){$u$}
\put(181,92){$u$}
\put(188,82){$u$}
\put(188,70){$d$}
\put(179,61){$d$}
\put(171.5,51){$s$}
\put(186,31){$d$}
\put(217,71){$d$}
\put(217,41){$s$}
\put(168,9){$u$}
\put(150,7){$u$}
\put(123,8){$d$}
\put(108,13){$d$}
\put(132,67){\small $1^{uu}$}
\put(156.5,78){\small $1^{uu}$}
\put(152,59){\small $1^{dd}$}
\put(154,41){\small $0^{ds}$}
\put(187,53){\small $0^{ds}$}
\put(142,27.5){\small $1^{uu}$}
\put(124.5,30){\small $1^{dd}$}
\put(229,48){+}
\put(112,-12){\small $16\, I_{37}(1^{uu}0^{ds}1^{uu}1^{dd}1^{uu}1^{dd}0^{ds})$}
\put(142,-25){\small $\times \alpha_3^{1^{uu}1^{dd}0^{ds}}$}
%3
\put(244,55.5){\line(1,0){18.9}}
\put(244,54.5){\line(1,0){18.7}}
\put(244,53.5){\line(1,0){18}}
\put(244,52.5){\line(1,0){18}}
\put(244,51.5){\line(1,0){18}}
\put(244,50.5){\line(1,0){18}}
\put(244,49.5){\line(1,0){18}}
\put(244,48.5){\line(1,0){18}}
\put(244,47.5){\line(1,0){18}}
\put(244,46.5){\line(1,0){18}}
\put(244,45.5){\line(1,0){18.7}}
\put(244,44.5){\line(1,0){18.8}}
\put(274,50){\circle{25}}
\put(263,46){\line(1,1){15}}
\put(266,41){\line(1,1){17}}
\put(271.5,38.5){\line(1,1){14}}
\put(261,65.5){\circle{16}}
\put(278,70){\circle{16}}
\put(292,59){\circle{16}}
\put(292,41){\circle{16}}
\put(278,30.3){\circle{16}}
\put(261,34.5){\circle{16}}
\put(303,87){\circle{16}}
\put(303,13){\circle{16}}
\put(259.5,73.5){\vector(-1,1){12}}
\put(259.5,73.5){\vector(1,2){7.5}}
\put(283,76.5){\vector(1,4){4}}
\put(283,76.5){\vector(4,1){15}}
\put(295,66.5){\vector(1,4){3.5}}
\put(295,66.5){\vector(4,1){15}}
\put(295,33.5){\vector(4,-1){15}}
\put(295,33.5){\vector(1,-4){3.5}}
\put(283,23.5){\vector(4,-1){15}}
\put(283,23.5){\vector(1,-4){4}}
\put(309,93){\vector(1,4){4.3}}
\put(309,93){\vector(4,1){17}}
\put(309,7){\vector(4,-1){17}}
\put(309,7){\vector(1,-4){4.3}}
\put(259.5,26.5){\vector(1,-2){7.5}}
\put(259.5,26.5){\vector(-1,-1){12}}
\put(247,72){5}
\put(265,75){6}
\put(278,82){9}
\put(288,70){1}
\put(299,71){2}
\put(301,59){10}
\put(301,36){11}
\put(299,23){3}
\put(289,24){4}
\put(273,11){12}
\put(304,99){1}
\put(314,86){2}
\put(313,9){3}
\put(303,-9){4}
\put(266,18){7}
\put(245,21){8}
\put(252,87){$u$}
\put(270,89){$u$}
\put(290,92){$u$}
\put(288,81){$u$}
\put(306,73){$u$}
\put(314,66){$u$}
\put(314,30){$d$}
\put(306,22){$d$}
\put(289,13){$s$}
\put(279,2){$d$}
\put(316,105){$u$}
\put(322,88){$u$}
\put(322,8){$d$}
\put(316,-8){$s$}
\put(266,3){$d$}
\put(250,8){$d$}
\put(254,62){\small $1^{uu}$}
\put(271,67){\small $1^{uu}$}
\put(285,56){\small $1^{uu}$}
\put(285,38){\small $1^{dd}$}
\put(272,27){\small $0^{ds}$}
\put(254,31){\small $1^{dd}$}
\put(296,84){\small $1^{uu}$}
\put(297,9.5){\small $0^{ds}$}
\put(345,48){+}
\put(244,-24){\small $8\, I_{46}\left(1^{uu}0^{ds}1^{uu}1^{dd}1^{uu}\right.$}
\put(244,-39){\small $\left. 1^{uu}1^{dd}0^{ds}\right) \alpha_4^{1^{uu}1^{uu}1^{dd}0^{ds}}$}
%4
\put(364,55.5){\line(1,0){18.9}}
\put(364,54.5){\line(1,0){18.7}}
\put(364,53.5){\line(1,0){18}}
\put(364,52.5){\line(1,0){18}}
\put(364,51.5){\line(1,0){18}}
\put(364,50.5){\line(1,0){18}}
\put(364,49.5){\line(1,0){18}}
\put(364,48.5){\line(1,0){18}}
\put(364,47.5){\line(1,0){18}}
\put(364,46.5){\line(1,0){18}}
\put(364,45.5){\line(1,0){18.7}}
\put(364,44.5){\line(1,0){18.8}}
\put(394,50){\circle{25}}
\put(383,46){\line(1,1){15}}
\put(386,41){\line(1,1){17}}
\put(391.5,38.5){\line(1,1){14}}
\put(381,65.5){\circle{16}}
\put(398,70){\circle{16}}
\put(412,59){\circle{16}}
\put(412,41){\circle{16}}
\put(398,30.3){\circle{16}}
\put(381,34.5){\circle{16}}
\put(423,87){\circle{16}}
\put(423,13){\circle{16}}
\put(379.5,73.5){\vector(-1,1){12}}
\put(379.5,73.5){\vector(1,2){7.5}}
\put(403,76.5){\vector(1,4){4}}
\put(403,76.5){\vector(4,1){15}}
\put(415,66.5){\vector(1,4){3.5}}
\put(415,66.5){\vector(4,1){15}}
\put(415,33.5){\vector(4,-1){15}}
\put(415,33.5){\vector(1,-4){3.5}}
\put(403,23.5){\vector(4,-1){15}}
\put(403,23.5){\vector(1,-4){4}}
\put(429,93){\vector(1,4){4.3}}
\put(429,93){\vector(4,1){17}}
\put(429,7){\vector(4,-1){17}}
\put(429,7){\vector(1,-4){4.3}}
\put(379.5,26.5){\vector(1,-2){7.5}}
\put(379.5,26.5){\vector(-1,-1){12}}
\put(367,72){5}
\put(385,75){6}
\put(398,82){9}
\put(408,70){1}
\put(419,71){2}
\put(421,59){10}
\put(421,36){11}
\put(419,23){3}
\put(409,24){4}
\put(393,11){12}
\put(424,99){1}
\put(434,86){2}
\put(433,9){3}
\put(423,-9){4}
\put(386,18){7}
\put(365,21){8}
\put(372,87){$d$}
\put(390,89){$d$}
\put(410,92){$u$}
\put(408,81){$u$}
\put(426,73){$u$}
\put(434,66){$u$}
\put(434,30){$d$}
\put(426,22){$u$}
\put(409,13){$u$}
\put(399,2){$d$}
\put(436,105){$u$}
\put(442,88){$u$}
\put(442,8){$u$}
\put(436,-8){$u$}
\put(386,3){$d$}
\put(370,8){$s$}
\put(374,62){\small $1^{dd}$}
\put(391,67){\small $1^{uu}$}
\put(405,56){\small $1^{uu}$}
\put(406,38){\small $0^{ud}$}
\put(392,27){\small $0^{ud}$}
\put(375,31){\small $0^{ds}$}
\put(416,84){\small $1^{uu}$}
\put(416,9.5){\small $1^{uu}$}
\put(465,48){+}
\put(364,-24){\small $8\, I_{46}\left(1^{uu}1^{uu}1^{dd}0^{ds}1^{uu}\right.$}
\put(364,-39){\small $\left. 1^{uu}0^{ud}0^{ud}\right) \alpha_4^{1^{uu}1^{uu}0^{ud}0^{ud}}$}
\end{picture}

\vskip90pt

\begin{picture}(600,90)
%N17
%1
\put(-20,55.5){\line(1,0){18.9}}
\put(-20,54.5){\line(1,0){18.7}}
\put(-20,53.5){\line(1,0){18}}
\put(-20,52.5){\line(1,0){18}}
\put(-20,51.5){\line(1,0){18}}
\put(-20,50.5){\line(1,0){18}}
\put(-20,49.5){\line(1,0){18}}
\put(-20,48.5){\line(1,0){18}}
\put(-20,47.5){\line(1,0){18}}
\put(-20,46.5){\line(1,0){18}}
\put(-20,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(-3,65.5){\circle{16}}
\put(14,70){\circle{16}}
\put(28,59){\circle{16}}
\put(28,41){\circle{16}}
\put(14,30.3){\circle{16}}
\put(-3,34.5){\circle{16}}
\put(39,87){\circle{16}}
\put(39,13){\circle{16}}
\put(-4.5,73.5){\vector(-1,1){12}}
\put(-4.5,73.5){\vector(1,2){7.5}}
\put(19,76.5){\vector(1,4){4}}
\put(19,76.5){\vector(4,1){15}}
\put(31,66.5){\vector(1,4){3.5}}
\put(31,66.5){\vector(4,1){15}}
\put(31,33.5){\vector(4,-1){15}}
\put(31,33.5){\vector(1,-4){3.5}}
\put(19,23.5){\vector(4,-1){15}}
\put(19,23.5){\vector(1,-4){4}}
\put(45,93){\vector(1,4){4.3}}
\put(45,93){\vector(4,1){17}}
\put(45,7){\vector(4,-1){17}}
\put(45,7){\vector(1,-4){4.3}}
\put(-4.5,26.5){\vector(1,-2){7.5}}
\put(-4.5,26.5){\vector(-1,-1){12}}
\put(-17,72){5}
\put(1,75){6}
\put(14,82){9}
\put(24,70){1}
\put(35,71){2}
\put(37,59){10}
\put(37,36){11}
\put(35,23){3}
\put(25,24){4}
\put(9,11){12}
\put(40,99){1}
\put(50,86){2}
\put(49,9){3}
\put(39,-9){4}
\put(2,18){7}
\put(-19,21){8}
\put(-12,87){$d$}
\put(6,89){$d$}
\put(26,92){$u$}
\put(24,81){$u$}
\put(42,73){$u$}
\put(50,66){$d$}
\put(50,30){$u$}
\put(42,22){$u$}
\put(25,13){$u$}
\put(15,2){$d$}
\put(52,105){$u$}
\put(58,88){$u$}
\put(58,8){$u$}
\put(52,-8){$u$}
\put(2,3){$d$}
\put(-14,8){$s$}
\put(-10,62){\small $1^{dd}$}
\put(7,67){\small $1^{uu}$}
\put(22,55.5){\small $0^{ud}$}
\put(21,38){\small $1^{uu}$}
\put(8,27){\small $0^{ud}$}
\put(-9,31){\small $0^{ds}$}
\put(32,84){\small $1^{uu}$}
\put(32,9.5){\small $1^{uu}$}
\put(81,48){+}
\put(-20,-24){\small $16\, I_{46}\left(1^{uu}1^{uu}1^{dd}0^{ds}1^{uu}\right.$}
\put(-20,-39){\small $\left. 0^{ud}1^{uu}0^{ud}\right) \alpha_4^{1^{uu}1^{uu}0^{ud}0^{ud}}$}
%2
\put(100,55.5){\line(1,0){18.9}}
\put(100,54.5){\line(1,0){18.7}}
\put(100,53.5){\line(1,0){18}}
\put(100,52.5){\line(1,0){18}}
\put(100,51.5){\line(1,0){18}}
\put(100,50.5){\line(1,0){18}}
\put(100,49.5){\line(1,0){18}}
\put(100,48.5){\line(1,0){18}}
\put(100,47.5){\line(1,0){18}}
\put(100,46.5){\line(1,0){18}}
\put(100,45.5){\line(1,0){18.7}}
\put(-20,44.5){\line(1,0){18.8}}
\put(130,50){\circle{25}}
\put(119,46){\line(1,1){15}}
\put(122,41){\line(1,1){17}}
\put(127.5,38.5){\line(1,1){14}}
\put(117,65.5){\circle{16}}
\put(134,70){\circle{16}}
\put(148,59){\circle{16}}
\put(148,41){\circle{16}}
\put(134,30.3){\circle{16}}
\put(117,34.5){\circle{16}}
\put(159,87){\circle{16}}
\put(159,13){\circle{16}}
\put(115.5,73.5){\vector(-1,1){12}}
\put(115.5,73.5){\vector(1,2){7.5}}
\put(139,76.5){\vector(1,4){4}}
\put(139,76.5){\vector(4,1){15}}
\put(151,66.5){\vector(1,4){3.5}}
\put(151,66.5){\vector(4,1){15}}
\put(151,33.5){\vector(4,-1){15}}
\put(151,33.5){\vector(1,-4){3.5}}
\put(139,23.5){\vector(4,-1){15}}
\put(139,23.5){\vector(1,-4){4}}
\put(165,93){\vector(1,4){4.3}}
\put(165,93){\vector(4,1){17}}
\put(165,7){\vector(4,-1){17}}
\put(165,7){\vector(1,-4){4.3}}
\put(115.5,26.5){\vector(1,-2){7.5}}
\put(115.5,26.5){\vector(-1,-1){12}}
\put(103,72){5}
\put(121,75){6}
\put(134,82){9}
\put(144,70){1}
\put(155,71){2}
\put(157,59){10}
\put(157,36){11}
\put(155,23){3}
\put(145,24){4}
\put(129,11){12}
\put(160,99){1}
\put(170,86){2}
\put(169,9){3}
\put(159,-9){4}
\put(122,18){7}
\put(101,21){8}
\put(108,87){$u$}
\put(126,89){$u$}
\put(146,92){$u$}
\put(144,81){$u$}
\put(162,73){$u$}
\put(170,66){$d$}
\put(170,30){$d$}
\put(162,22){$d$}
\put(145,13){$d$}
\put(135,2){$u$}
\put(172,105){$u$}
\put(178,88){$u$}
\put(178,8){$d$}
\put(172,-8){$d$}
\put(122,3){$d$}
\put(106,8){$s$}
\put(110,62){\small $1^{uu}$}
\put(127,67){\small $1^{uu}$}
\put(141,56){\small $0^{ud}$}
\put(141,38){\small $1^{dd}$}
\put(128,27){\small $0^{ud}$}
\put(111,31){\small $0^{ds}$}
\put(152,84){\small $1^{uu}$}
\put(152,9.5){\small $1^{dd}$}
\put(201,48){+}
\put(100,-24){\small $32\, I_{46}\left(1^{uu}1^{dd}1^{uu}0^{ds}1^{uu}\right.$}
\put(100,-39){\small $\left. 0^{ud}1^{dd}0^{ud}\right) \alpha_4^{1^{uu}1^{dd}0^{ud}0^{ud}}$}
%3
\put(224,55.5){\line(1,0){18.9}}
\put(224,54.5){\line(1,0){18.7}}
\put(224,53.5){\line(1,0){18}}
\put(224,52.5){\line(1,0){18}}
\put(224,51.5){\line(1,0){18}}
\put(224,50.5){\line(1,0){18}}
\put(224,49.5){\line(1,0){18}}
\put(224,48.5){\line(1,0){18}}
\put(224,47.5){\line(1,0){18}}
\put(224,46.5){\line(1,0){18}}
\put(224,45.5){\line(1,0){18.7}}
\put(224,44.5){\line(1,0){18.8}}
\put(254,50){\circle{25}}
\put(243,46){\line(1,1){15}}
\put(246,41){\line(1,1){17}}
\put(251.5,38.5){\line(1,1){14}}
\put(241,65.5){\circle{16}}
\put(258,70){\circle{16}}
\put(272,59){\circle{16}}
\put(272,41){\circle{16}}
\put(258,30.3){\circle{16}}
\put(241,34.5){\circle{16}}
\put(283,87){\circle{16}}
\put(283,13){\circle{16}}
\put(239.5,73.5){\vector(-1,1){12}}
\put(239.5,73.5){\vector(1,2){7.5}}
\put(263,76.5){\vector(1,4){4}}
\put(263,76.5){\vector(4,1){15}}
\put(275,66.5){\vector(1,4){3.5}}
\put(275,66.5){\vector(4,1){15}}
\put(275,33.5){\vector(4,-1){15}}
\put(275,33.5){\vector(1,-4){3.5}}
\put(263,23.5){\vector(4,-1){15}}
\put(263,23.5){\vector(1,-4){4}}
\put(289,93){\vector(1,4){4.3}}
\put(289,93){\vector(4,1){17}}
\put(289,7){\vector(4,-1){17}}
\put(289,7){\vector(1,-4){4.3}}
\put(239.5,26.5){\vector(1,-2){7.5}}
\put(239.5,26.5){\vector(-1,-1){12}}
\put(227,72){5}
\put(245,75){6}
\put(258,82){9}
\put(268,70){1}
\put(279,71){2}
\put(281,59){10}
\put(281,36){11}
\put(279,23){3}
\put(269,24){4}
\put(253,11){12}
\put(284,99){1}
\put(294,86){2}
\put(293,9){3}
\put(283,-9){4}
\put(246,18){7}
\put(225,21){8}
\put(232,87){$u$}
\put(250,89){$u$}
\put(270,92){$u$}
\put(268,81){$u$}
\put(286,73){$u$}
\put(294,66){$d$}
\put(294,30){$d$}
\put(286,22){$d$}
\put(269,13){$s$}
\put(259,2){$u$}
\put(296,105){$u$}
\put(302,88){$u$}
\put(302,8){$d$}
\put(296,-8){$s$}
\put(246,3){$d$}
\put(230,8){$d$}
\put(234,62){\small $1^{uu}$}
\put(251,67){\small $1^{uu}$}
\put(265,56){\small $0^{ud}$}
\put(265,38){\small $1^{dd}$}
\put(252,27){\small $0^{us}$}
\put(234,31){\small $1^{dd}$}
\put(276,84){\small $1^{uu}$}
\put(277,9.5){\small $0^{ds}$}
\put(224,-24){\small $16\, I_{46}\left(1^{uu}0^{ds}1^{uu}1^{dd}1^{uu}\right.$}
\put(224,-39){\small $\left. 0^{ud}1^{dd}0^{us}\right) \alpha_4^{1^{uu}1^{dd}0^{ud}0^{us}}$}
\end{picture}
